High-order finite-volume integration schemes for subsonic magnetohydrodynamics

We present an efficient dimension-by-dimension finite-volume method which solves the adiabatic magnetohydrodynamics equations at high discretization order, using the constrained-transport approach on Cartesian grids. Results are presented up to tenth order of accuracy. This method requires only one reconstructed value per face for each computational cell. A passage through high-order point values leads to a modest growth of computational cost with increasing discretization order. At a given resolution, these high-order schemes present significantly less numerical dissipation than commonly employed lower-order approaches. Thus, results of comparable accuracy are achievable at a substantially coarser resolution, yielding overall performance gains. We also present a way to include physical dissipative terms: viscosity, magnetic diffusivity and cooling functions, respecting the finite-volume and constrained-transport frameworks.

==> fig_CT_arxiv.tex <==

\def\yarrDoubleCOffs{0.9375*\gscdc}
\def\xHDC{1.875*\gscdc}
\def\baseI{\xHDC+\lin}
\def\baseII{\baseI+\bsize+\lout+\xHDC+\lout+0.5+\lout}
\def\baseIII{\baseII+\bsize+\lout+\xHDC+\lin}

\def\CTplus{\baseI+\bsize+\lout+\xHDC+\lout+0.25}

\def\xminBBlockCT{\xHDC+\lin*0.5}
\def\xmaxBBlockCT{\baseIII+\bsize+\lout*0.5}
\def\yminBBlockCT{\yarrLO-\xHDC*0.5-0.15}
\def\ymaxBBlockCT{\yarrHI+0.25+\xHDC*0.5+0.75}

\def\XdcT{\xHDC*0.5}
\def\YdcT{\xHDC+0.2}
\def\XdcR{\xHDC+0.2}
\def\YdcR{\xHDC*0.5}

\begin{figure}
\centering
\begin{tikzpicture}
%big block
\draw[dotted, line width=1pt] (\xminBBlockCT,\yminBBlockCT) rectangle (\xmaxBBlockCT,\ymaxBBlockCT);
\draw[dotted, line width=1pt,fill=\clrBgen,fill opacity=0.3] (\xminBBlockCT,\ymaxBBlockCT) rectangle (\xminBBlockCT+\bsize,\ymaxBBlockCT+0.5);
\node at (\xminBBlockCT+\bsize*0.5,\ymaxBBlockCT+0.25) {\modCT};

%in
	\path (0,\yarrLO-\yarrDoubleCOffs) pic {pdcube=\clrH};
	\node at (0+\XdcT,\yarrLO-\yarrDoubleCOffs+\YdcT) {$\rho,\rho\Fvel$};

	\draw[->] (\xHDC,\yarrLO+0.1) -- (\xHDC+\lin,\yarrLO+0.1);
	
	\path (0,\yarrLLO-0.25-\yarrDoubleCOffs) pic {pdcube=\clrB};
	\node at (0+\XdcT,\yarrLLO-0.25-\yarrDoubleCOffs+\YdcT) {$\Fmag$};
	
	\draw[->] (\xHDC,\yarrLLO-0.25) -- (\xHDC+\lin*0.25,\yarrLLO-0.25)-- (\xHDC+\lin*0.25,\yarrLO-0.1)-- (\xHDC+\lin,\yarrLO-0.1);
	
	%to WENO
	\path (0,\yarrHI+0.25-\yarrDoubleCOffs) pic {Adcube=\clrB};
	\node at (0+\XdcT,\yarrHI+0.25-\yarrDoubleCOffs+\YdcT+0.1) {$\areaTbx,\areaTby$};
	\draw[->] (\xHDC,\yarrHI+0.25) -- (\baseII,\yarrHI+0.25);

%toA
\draw[fill=\clrBcolella,fill opacity=0.3] (\baseI,\yarrLO-\hSblock*0.5) rectangle (\baseI+\bsize,\yarrLO+\hSblock*0.5);
\node at (\baseI+\bsize*0.5,\yarrLO) {\modPvbtoAE};
	\draw[->] (\baseI+\bsize,\yarrLO) -- (\baseI+\bsize+\lout,\yarrLO);
	\path (\baseI+\bsize+\lout,\yarrLO-\yarrDoubleCOffs) pic {Ardcube=\clrE};
	\node at (\baseI+\bsize+\lout+\XdcT,\yarrLO-\yarrDoubleCOffs+\YdcT+0.2) {$\areaT{E}{x}{ideal}{z},\areaT{E}{y}{ideal}{z}$};

%adding from RESI
\draw[->] (\baseI+\bsize+\lout+\xHDC,\yarrLO)--(\baseI+\bsize+\lout+\xHDC+\lout,\yarrLO);
\draw (\baseI+\bsize+\lout+\xHDC+\lout+0.25,\yarrLO) circle (0.25);
\node at (\CTplus,\yarrLO) {+};

\draw[->] (\CTplus,\yarrLLO-0.25+\yarrDoubleCOffs)--(\CTplus,\yarrLO-0.25);
	\path (\CTplus-\xHDC*0.5,\yarrLLO-0.25-\yarrDoubleCOffs) pic {Ardcube=\clrJ};
	\node at (\CTplus-\xHDC*0.5+\XdcR+1.3,\yarrLLO-0.25-\yarrDoubleCOffs+\YdcR) {$\eta\areaT{j_z}{x}{}{},\eta\areaT{j_z}{y}{}{}$ from \modRESI};


\path (\CTplus-2.,\yarrLLO-0.25-\yarrDoubleCOffs+\YdcR) pic[scale=0.35] {axes};

%recoL
\draw[->] (\baseI+\bsize+\lout+\xHDC+\lout+0.5,\yarrLO)--(\baseII,\yarrLO);

\draw[fill=\clrBreco,fill opacity=0.3] (\baseII,\yarrLO-\hSblock*0.5) rectangle (\baseII+\bsize,\yarrHI+0.25+\hSblock*0.5);
\node at (\baseII+\bsize*0.5,\yarrLO*0.5+\yarrHI*0.5+0.125) {\modWENO};
	\draw[->] (\baseII+\bsize,\yarrLO) -- (\baseII+\bsize+\lout,\yarrLO);
	\path (\baseII+\bsize+\lout,\yarrLO-\yarrDoubleCOffs) pic {lldcube=\clrE};
	\node at (\baseII+\bsize+\lout+\XdcT,\yarrLO-\yarrDoubleCOffs+\YdcT+0.1) {$\EfLApq{z^{\pm\pm}}{z}$};


	\draw[->] (\baseII+\bsize,\yarrHI+0.25) -- (\baseII+\bsize+\lout,\yarrHI+0.25);
	\path (\baseII+\bsize+\lout,\yarrHI+0.25-\yarrDoubleCOffs) pic {bldcube=\clrB};
	\node at (\baseII+\bsize+\lout+\XdcT,\yarrHI+0.25-\yarrDoubleCOffs+\YdcT+0.1) {$\bfLApq{z^\pm}{x},\bfLApq{z^\pm}{y}$};

%2DRieS
\draw[->] (\baseIII+\bsize*0.5,\yarrHI+1.95)--(\baseIII+\bsize*0.5,\yarrHI+0.25+\hSblock*0.5);
\node at (\baseIII+\bsize*0.5,\yarrHI+2.2) {$\alpha^m$ from \modLLF};
\draw[->] (\baseII+\bsize+\lout+\xHDC,\yarrLO)--(\baseIII,\yarrLO);
\draw[->] (\baseII+\bsize+\lout+\xHDC,\yarrHI+0.25)--(\baseIII,\yarrHI+0.25);
\draw[fill=\clrBriemann,fill opacity=0.3] (\baseIII,\yarrLO-\hSblock*0.5) rectangle (\baseIII+\bsize,\yarrHI+0.25+\hSblock*0.5);
\node at (\baseIII+\bsize*0.5,\yarrLO*0.5+\yarrHI*0.5+0.125) {\modMLLF};
	\draw[->] (\baseIII+\bsize,\yarrLO) -- (\baseIII+\bsize+\lout,\yarrLO);
	\path (\baseIII+\bsize+\lout,\yarrLO-\yarrDoubleCOffs) pic {Edcube=\clrE};
	\node at (\baseIII+\bsize+\lout+\XdcT,\yarrLO-\yarrDoubleCOffs+\YdcT+0.1) {$\EfLA{z}{z}$};
	
\end{tikzpicture}
\caption{\label{fig:code_CT}Constrained-transport module.}
\end{figure}


==> fig_HBflux_arxiv.tex <==

\def\baseAtoP{\xPc+\lin}
\def\baseRiem{\baseAtoP+\bsize+\lout+\lin*2+\xPc}
\def\basePtoA{\baseRiem+\bsize+\lout+\lin+\xPc}

\def\yarrLLO{\yarrLO-1.75}
\def\yarrHHI{\yarrHI+1.75}


\def\hSblock{0.75}

\def\xminBBlockHBflux{\xPc+\lin*0.25}
\def\xmaxBBlockHBflux{\basePtoA+\bsize+\lout+0.5+\lout*0.5}
\def\yminBBlockHBflux{\yarrLLO-1.25}
\def\ymaxBBlockHBflux{\yarrHHI+0.75}

\begin{figure}[h]
\centering
\begin{tikzpicture}

%big block
\draw[dotted, line width=1pt] (\xminBBlockHBflux,\yminBBlockHBflux) rectangle (\xmaxBBlockHBflux,\ymaxBBlockHBflux);
\draw[dotted, line width=1pt,fill=\clrBgen,fill opacity=0.3] (\xminBBlockHBflux,\ymaxBBlockHBflux) rectangle (\xminBBlockHBflux+\bsize,\ymaxBBlockHBflux+0.5);
\node at (\xminBBlockHBflux+\bsize*0.5,\ymaxBBlockHBflux+0.25) {\modHBflux};

%in
\path (0,\yarrHI-\yarrROffs) pic {reco=\clrH};


\path (0,\yarrLO-\yarrROffs) pic {reco=\clrB};

\node[anchor=north] at (0+\underCircleX,\yarrHI-\yarrROffs-\underCircleY) {$\areaTH$};
\node[anchor=north] at (0+\underCircleX,\yarrLO-\yarrROffs-\underCircleY) {$\areaTB$};

\path (0.4,3.75) pic[scale=0.35] {axes};

\draw[->] (1.0375,\yarrHI)--(\baseAtoP,\yarrHI);
\draw[->] (1.0375,\yarrLO)--(\baseAtoP,\yarrLO);

\draw[->] (1.0375+\lin*0.5,\yarrLO)--(1.0375+\lin*0.5,\yarrLLO) -- (\baseAtoP,\yarrLLO);

	%arrow to CT
\draw[->] (1.0375+\lin*0.5,\yarrLLO*0.5-0.2)--(\baseRiem-\bsize*0.1,\yarrLLO*0.5-0.2) -- (\baseRiem-\bsize*0.1,\yarrLO-\hSblock*0.25) -- (\baseRiem,\yarrLO-\hSblock*0.25);

%AtoP
\draw[fill=\clrBcolella,fill opacity=0.3] (\baseAtoP,\yarrLO-0.5) rectangle (\baseAtoP+\bsize,\yarrHI+0.5);
\node at (\baseAtoP+\bsize*0.5,\yarrLO*0.5+\yarrHI*0.5) {\modAtoP};
\draw[->] (\baseAtoP+\bsize,\yarrHI)--(\baseAtoP+\bsize+\lrout,\yarrHI);
\path (\baseAtoP+\bsize+\resXoffs,\yarrHI-\yarrROffs) pic {pval=dotted/\clrH};
\draw[->] (\baseAtoP+\bsize,\yarrLO)--(\baseAtoP+\bsize+\lrout,\yarrLO);
\path (\baseAtoP+\bsize+\resXoffs,\yarrLO-\yarrROffs) pic {pval=dotted/\clrB};

\node[anchor=north] at (\baseAtoP+\bsize+\resXoffs+\underCircleX,\yarrHI-\yarrROffs-\underCircleYp) {$\rho,\rho\Fvel,\edens$};
\node[anchor=north] at (\baseAtoP+\bsize+\resXoffs+\underCircleX,\yarrLO-\yarrROffs-\underCircleYp) {$\Fmag$};

%RESI
\draw[fill=\clrBNID,fill opacity=0.3] (\baseAtoP,\yarrLLO-\hSblock*0.5) rectangle (\baseAtoP+\bsize,\yarrLLO+\hSblock*0.5);
\node at (\baseAtoP+\bsize*0.5,\yarrLLO) {\modRESI};
\draw[->] (\baseAtoP+\bsize,\yarrLLO)--(\baseAtoP+\bsize+\lrout,\yarrLLO);
\path (\baseAtoP+\bsize+\resXoffs,\yarrLLO-\yarrROffs) pic {reco=\clrJ};

\node[anchor=north] at (\baseAtoP+\bsize+\resXoffs+\underCircleX,\yarrLLO-\yarrROffs-\underCircleY) {$\eta\areaTJ$};

%1DRieS
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc+\lin,\yarrLO)--(\baseAtoP+\bsize+\resXoffs+\xPc+\lin,\yarrHI-0.2)--(\baseRiem,\yarrHI-0.2);
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc,\yarrHI)--(\baseRiem,\yarrHI);
\draw[fill=\clrBriemann,fill opacity=0.3] (\baseRiem,\yarrHI-\hSblock*0.5) rectangle (\baseRiem+\bsize,\yarrHI+\hSblock*0.5);
\node at (\baseRiem+\bsize*0.5,\yarrHI) {\modLLF};

\draw[->] (\baseRiem+\bsize,\yarrHI)--(\baseRiem+\bsize+\lrout,\yarrHI);
\path (\baseRiem+\bsize+\resXoffs,\yarrHI-\yarrROffs) pic {pflux=dotted/gray/\clrH};
\node[anchor=north] at (\baseRiem+\bsize+\resXoffs+\underCircleX,\yarrHI-\yarrROffs-\underCircleYp) {$\fluxfq$};



%CT
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc+\lin*0.5,\yarrHI)--(\baseAtoP+\bsize+\resXoffs+\xPc+\lin*0.5,\yarrLO+0.2)--(\baseRiem,\yarrLO+0.2);
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc,\yarrLLO)--(\baseRiem+\bsize*0.5,\yarrLLO)--(\baseRiem+\bsize*0.5,\yarrLO-\hSblock*0.5);
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc,\yarrLO)--(\baseRiem,\yarrLO);
\draw[fill=\clrBgen,fill opacity=0.3] (\baseRiem,\yarrLO-\hSblock*0.5) rectangle (\baseRiem+\bsize,\yarrLO+\hSblock*0.5);
\node at (\baseRiem+\bsize*0.5,\yarrLO) {\modCT};

	%maxspeed
	\draw[->] (\baseRiem+\bsize*0.5,\yarrHI-\hSblock*0.5)--(\baseRiem+\bsize*0.5,\yarrLO+\hSblock*0.5);
	\node at (\baseRiem+\bsize*0.5+0.3,\yarrLO*0.5+\yarrHI*0.5) {$\alpha^{m}$};

%VISCO
\draw[->] (\baseAtoP+\bsize+\resXoffs+\xPc+\lin*0.5,\yarrHI)--(\baseAtoP+\bsize+\resXoffs+\xPc+\lin*0.5,\yarrHHI)--(\baseRiem,\yarrHHI);
\draw[fill=\clrBNID,fill opacity=0.3] (\baseRiem,\yarrHHI-\hSblock*0.5) rectangle (\baseRiem+\bsize,\yarrHHI+\hSblock*0.5);
\node at (\baseRiem+\bsize*0.5,\yarrHHI) {\modVISCO};

\draw[->] (\baseRiem+\bsize,\yarrHHI)--(\baseRiem+\bsize+\lrout,\yarrHHI);
\path (\baseRiem+\bsize+\resXoffs,\yarrHHI-\yarrROffs) pic {reco=\clrDV};
\node[anchor=north] at (\baseRiem+\bsize+\resXoffs+\underCircleX,\yarrHHI-\yarrROffs-\underCircleY+0.05) {$\mu\areaTDV$};

%PtoA
\draw[->] (\baseRiem+\bsize+\resXoffs+\xPc,\yarrHI)--(\basePtoA,\yarrHI);
\draw[fill=\clrBcolella,fill opacity=0.3] (\basePtoA,\yarrHI-\hSblock*0.5) rectangle (\basePtoA+\bsize,\yarrHI+\hSblock*0.5);
\node at (\basePtoA+\bsize*0.5,\yarrHI) {\modPtoA};

%circle plus

\draw[->] (\baseRiem+\bsize+\resXoffs+\xPc,\yarrHHI)--(\basePtoA+\bsize+\lout+0.25,\yarrHHI)--(\basePtoA+\bsize+\lout+0.25,\yarrHI+0.25);

\draw[->] (\basePtoA+\bsize,\yarrHI)--(\basePtoA+\bsize+\lout,\yarrHI);
\draw (\basePtoA+\bsize+\lout+0.25,\yarrHI) circle (0.25);
\node at (\basePtoA+\bsize+\lout+0.25,\yarrHI) {+};

%results
\draw[->] (\basePtoA+\bsize+\lout+0.25+0.25,\yarrHI)--(\basePtoA+\bsize+\lout+0.25+0.25+\lrout,\yarrHI);
\path (\basePtoA+\bsize+\lout+0.25+0.25+\resXoffs,\yarrHI-\yarrROffs) pic {hflux=gray!50/\clrH};
\node[anchor=north] at (\basePtoA+\bsize+\lout+0.25+0.25+\resXoffs+\underCircleX,\yarrHI-\yarrROffs-\underCircleY) {$\areaTFH$};

\draw[->] (\baseRiem+\bsize,\yarrLO)--(\basePtoA+\bsize+\lout+0.25+0.25+\lrout,\yarrLO);
\path (\basePtoA+\bsize+\lout+0.25+0.25+\resXoffs,\yarrLO-\yarrROffs) pic {bflux=gray!50/\clrE};
\node[anchor=north] at (\basePtoA+\bsize+\lout+0.25+0.25+\resXoffs+\underCircleX,\yarrLO-\yarrROffs-\underCircleYlin) {$\lineTEm$};
\end{tikzpicture}
\caption{\label{fig:code_HBflux}Flux computation module.}
\end{figure}


==> fig_HBreco_arxiv.tex <==

\def\xPc{1.0375}
\def\xMc{0.1625}
\def\lin{0.5}
\def\lout{0.2}
\def\lrout{0.25}
\def\baseBinterp{1.5+\lin}
\def\baseWENO{\baseBinterp+\bsize+\lout+1.5+\lin}
\def\xminBBlockHBreco{1.5+\lin*0.5}
\def\xmaxBBlockHBreco{\baseWENO+\bsize+\lout*0.5}
\def\yminBBlockHBreco{-0.2}
\def\ymaxBBlockHBreco{\yarrHI-\yarrcROffs+1.5+0.2}

\begin{figure}[h]
\centering
\begin{tikzpicture}

%big block
\draw[dotted, line width=1pt] (\xminBBlockHBreco,\yminBBlockHBreco) rectangle (\xmaxBBlockHBreco,\ymaxBBlockHBreco);
\draw[dotted, line width=1pt,fill=\clrBgen,fill opacity=0.3] (\xminBBlockHBreco,\ymaxBBlockHBreco) rectangle (\xminBBlockHBreco+\bsize,\ymaxBBlockHBreco+0.5);
\node at (\xminBBlockHBreco+\bsize*0.5,\ymaxBBlockHBreco+0.25) {\modHBreco};

%in
\path (0,\yarrHI-\yarrcROffs) pic {volcube=\clrH};

\node at (0+\volnodeX,\yarrHI-\yarrcROffs+\volnodeY) {$\volH$};

\path (0,\yarrLO-\yarrcROffs) pic {areacube=\clrB};

\node at (0+\aXnodeX,\yarrLO-\yarrcROffs+\aXnodeY) {$\areaTbx$};
\node at (0+\aYnodeX,\yarrLO-\yarrcROffs+\aYnodeY) {$\areaTby$};
\node at (0+\aZnodeX,\yarrLO-\yarrcROffs+\aZnodeY) {$\areaTbz$};

\path (0.4,3.75) pic[scale=0.35] {axes};

\draw[->] (1.5,\yarrHI)--(\baseWENO,\yarrHI);

%interp
\draw[->] (1.5,\yarrLO)--(\baseBinterp,\yarrLO);
\draw[fill=\clrBreco,fill opacity=0.3] (\baseBinterp,\yarrLO-0.5) rectangle (\baseBinterp+\bsize,\yarrLO+0.5);
\node at (\baseBinterp+\bsize*0.5,\yarrLO) {\modBinterp};
\draw[->] (\baseBinterp+\bsize,\yarrLO)--(\baseBinterp+\bsize+\lout,\yarrLO);
\path (\baseBinterp+\bsize+\lout,\yarrLO-0.75) pic {volcube=\clrB};
\node at (\baseBinterp+\bsize+\lout+\volnodeX,\yarrLO-0.75+\volnodeY) {$\vol{\Fmag}$};

%WENO
\draw[->] (\baseBinterp+\bsize+\lout+1.5,\yarrLO)--(\baseWENO,\yarrLO);
\draw[fill=\clrBreco,fill opacity=0.3] (\baseWENO,\bblock) rectangle (\baseWENO+\bsize,\tblock);
\node at (\baseWENO+\bsize*0.5,1.75) {\modWENO};

%bcell to S_e
\draw[->] (\baseBinterp+\bsize+\lout+0.75,\yarrLO-0.75+1.5)--(\baseBinterp+\bsize+\lout+0.75,\ymaxBBlockHBreco+0.25);
\node[anchor=north west] at (\baseBinterp+\bsize+\lout+0.75,\ymaxBBlockHBreco+0.25+0.15) {to \modEsink};

%result reco
\draw[->] (\baseWENO+\bsize,\yarrHI) -- (\baseWENO+\bsize+\lrout,\yarrHI);
\draw[->] (\baseWENO+\bsize,\yarrLO) -- (\baseWENO+\bsize+\lrout,\yarrLO);

\path (\baseWENO+\bsize+\resXoffs,\yarrHI-\yarrROffs) pic {reco=\clrH};
\path (\baseWENO+\bsize+\resXoffs,\yarrLO-\yarrROffs) pic {reco=\clrB};

\node[anchor=north] at (\baseWENO+\bsize+\resXoffs+\underCircleX,\yarrHI-\yarrROffs-\underCircleY) {$\areaTH$};
\node[anchor=north] at (\baseWENO+\bsize+\resXoffs+\underCircleX,\yarrLO-\yarrROffs-\underCircleY) {$\areaTB$};


\end{tikzpicture}
\caption{\label{fig:code_HBreco}Reconstruction module.}
\end{figure}


==> fig_NID_arxiv.tex <==

\def\baseNIDI{1.5+\lin}
\def\baseNIDII{\baseNIDI+\bsize+\lout+1.5+\lin}
\def\baseNIDP{1.5-\xPc-\bsize-\xMc-\lrout}

\def\XacB{0.4375}
\def\YacB{-0.2-0.2}

\def\XvcB{0.75}
\def\YvcB{-0.2}

\def\xminBBlockVISCO{\baseNIDP-\lin*0.5}
\def\xmaxBBlockVISCO{\baseNIDII+\bsize+\lout*0.5}
\def\yminBBlockVISCO{\yarrVVHI-1.5}
\def\ymaxBBlockVISCO{\yarrVVHI+1.}

\def\xminBBlockRESI{\baseNIDI-\lin*0.5}
\def\xmaxBBlockRESI{\baseNIDII+\bsize+\lout*0.5}
\def\yminBBlockRESI{\yarrVHI-1.5}
\def\ymaxBBlockRESI{\yarrVHI+1.}

\def\xminBBlockESINK{\baseNIDI-\lin*0.5}
\def\xmaxBBlockESINK{\baseNIDII+\bsize+\lout*0.5}
\def\yminBBlockESINK{\yarrLO-1.3}
\def\ymaxBBlockESINK{\yarrLO+1.}

\def\offYA{-0.2}
\def\offYB{-0.4}


\begin{figure}[h]
\centering
\begin{tikzpicture}
%big blocks
\draw[dotted, line width=1pt] (\xminBBlockVISCO,\yminBBlockVISCO) rectangle (\xmaxBBlockVISCO,\ymaxBBlockVISCO);
\draw[dotted, line width=1pt,fill=\clrBNID,fill opacity=0.3] (\xminBBlockVISCO,\ymaxBBlockVISCO) rectangle (\xminBBlockVISCO+\bsize,\ymaxBBlockVISCO+0.5);
\node at (\xminBBlockVISCO+\bsize*0.5,\ymaxBBlockVISCO+0.25) {\modVISCO};

\draw[dotted, line width=1pt] (\xminBBlockRESI,\yminBBlockRESI+\offYA) rectangle (\xmaxBBlockRESI,\ymaxBBlockRESI+\offYA);
\draw[dotted, line width=1pt,fill=\clrBNID,fill opacity=0.3] (\xminBBlockRESI,\ymaxBBlockRESI+\offYA) rectangle (\xminBBlockRESI+\bsize,\ymaxBBlockRESI+0.5+\offYA);
\node at (\xminBBlockRESI+\bsize*0.5,\ymaxBBlockRESI+0.25+\offYA) {\modRESI};

\draw[dotted, line width=1pt] (\xminBBlockESINK,\yminBBlockESINK+\offYB) rectangle (\xmaxBBlockESINK,\ymaxBBlockESINK+\offYB);
\draw[dotted, line width=1pt,fill=\clrBNID,fill opacity=0.3] (\xminBBlockESINK,\ymaxBBlockESINK+\offYB) rectangle (\xminBBlockESINK+\bsize,\ymaxBBlockESINK+0.5+\offYB);
\node at (\xminBBlockESINK+\bsize*0.5,\ymaxBBlockESINK+0.25+\offYB) {\modEsink};
%preparation visco (toA)

\draw[fill=\clrBcolella,fill opacity=0.3] (\baseNIDP,\yarrVVHI-\hSblock*0.5) rectangle (\baseNIDP+\bsize,\yarrVVHI+\hSblock*0.5);

\draw[->] (\baseNIDP+\bsize,\yarrVVHI)--(\baseNIDP+\bsize+\lrout,\yarrVVHI);
\node at (\baseNIDP+\bsize*0.5,\yarrVVHI) {\modPtoAv};
\draw[->] (\baseNIDP-\lin,\yarrVVHI)--(\baseNIDP,\yarrVVHI);


	\path (\baseNIDP-\lin-\xPc,\yarrVVHI-\yarrROffs) pic {pval=dotted/\clrH};
	\node[anchor=north] at (\baseNIDP-\lin-\xPc+\underCircleX,\yarrVVHI-\yarrROffs-\underCircleYp) {$\rho,\rho\Fvel$};

%in

	%in visco
	\path (1.5-\xPc,\yarrVVHI-\yarrROffs) pic {reco=\clrV};
	\node[anchor=north] at (1.5-\xPc+\underCircleX,\yarrVVHI-\yarrROffs-\underCircleY) {$\areaT{v_n}{m}{}{}$};
	
	%in resi
	\path (1.5-\xPc,\yarrVHI-\yarrROffs+\offYA) pic {reco=\clrB};
	\node[anchor=north] at (1.5-\xPc+\underCircleX,\yarrVHI-\yarrROffs-\underCircleY+\offYA) {$\areaT{b_n}{m}{}{}$};

	%in esink
\path (-1.75,\yarrLO-\yarrcROffs+\offYB) pic {volcube=\clrH};
\node[anchor=north] at (-1.75+\XvcB,\yarrLO-\yarrcROffs-\underCubeY+\offYB) {$\vol{\rho},\vol{\rho\Fvel},\vol{\edens}$};
\path (0,\yarrLO-\yarrcROffs+\offYB) pic {volcube=\clrB};
\node[anchor=north] at (\XvcB,\yarrLO-\yarrcROffs-\underCubeY+\offYB) {$\vol{\Fmag}$};

\path (-1.,\yarrVHI+\offYA) pic[scale=0.35] {axes};

\draw[->] (1.5,\yarrVVHI)--(\baseNIDI,\yarrVVHI);
\draw[->] (1.5,\yarrVHI+\offYA)--(\baseNIDI,\yarrVHI+\offYA);
\draw[->] (1.5,\yarrLO+\offYB)--(\baseNIDI,\yarrLO+\offYB);


%first row blocks
\draw[fill=\clrBDVDB,fill opacity=0.3] (\baseNIDI,\yarrVVHI-\hSblock*0.5) rectangle (\baseNIDI+\bsize,\yarrVVHI+\hSblock*0.5);
\node at (\baseNIDI+\bsize*0.5,\yarrVVHI) {\modAvtoVdv};

\draw[fill=\clrBDVDB,fill opacity=0.3] (\baseNIDI,\yarrVHI-\hSblock*0.5+\offYA) rectangle (\baseNIDI+\bsize,\yarrVHI+\hSblock*0.5+\offYA);
\node at (\baseNIDI+\bsize*0.5,\yarrVHI+\offYA) {\modAbtoVj};

\draw[fill=\clrBcolella,fill opacity=0.3] (\baseNIDI,\yarrLO-\hSblock*0.5+\offYB) rectangle (\baseNIDI+\bsize,\yarrLO+\hSblock*0.5+\offYB);
\node at (\baseNIDI+\bsize*0.5,\yarrLO+\offYB) {\modVtoP};

\draw[->] (\baseNIDI+\bsize,\yarrVVHI)--(\baseNIDI+\bsize+\lout,\yarrVVHI);
\draw[->] (\baseNIDI+\bsize,\yarrVHI+\offYA)--(\baseNIDI+\bsize+\lout,\yarrVHI+\offYA);
\draw[->] (\baseNIDI+\bsize,\yarrLO+\offYB)--(\baseNIDI+\bsize+\lout,\yarrLO+\offYB);


\path (\baseNIDI+\bsize+\lout,\yarrVVHI-\yarrcROffs) pic {volcube=\clrDV};
\node[anchor=north] at (\baseNIDI+\bsize+\lout+\XvcB,\yarrVVHI-\yarrcROffs-\underCubeY) {$\vol{\partial_{l}\FvelL_n}{}$};


\path (\baseNIDI+\bsize+\lout,\yarrVHI-\yarrcROffs+\offYA) pic {volcube=\clrJ};
\node[anchor=north] at (\baseNIDI+\bsize+\lout+\XvcB,\yarrVHI-\yarrcROffs-\underCubeY+\offYA) {$\vol{\FmagJ}$};

\path (\baseNIDI+\bsize+\lout,\yarrLO-\yarrcROffs+\offYB) pic {pvalvol=\clrU};
\node[anchor=north] at (\baseNIDI+\bsize+\lout+\XvcB,\yarrLO-\yarrcROffs-\underCubeY+\offYB) {$(\rho,\rho\Fvel,\edens,\Fmag)$};

%second row blocks

\draw[->] (\baseNIDI+\bsize+\lout+1.5,\yarrVVHI)--(\baseNIDII,\yarrVVHI);
\draw[->] (\baseNIDI+\bsize+\lout+1.5,\yarrVHI+\offYA)--(\baseNIDII,\yarrVHI+\offYA);
\draw[->] (\baseNIDI+\bsize+\lout+1.5,\yarrLO+\offYB)--(\baseNIDII,\yarrLO+\offYB);

\draw[fill=\clrBreco,fill opacity=0.3] (\baseNIDII,\yarrVVHI-\hSblock*0.5) rectangle (\baseNIDII+\bsize,\yarrVVHI+\hSblock*0.5);
\node at (\baseNIDII+\bsize*0.5,\yarrVVHI) {\modWENO};

\draw[fill=\clrBreco,fill opacity=0.3] (\baseNIDII,\yarrVHI-\hSblock*0.5+\offYA) rectangle (\baseNIDII+\bsize,\yarrVHI+\hSblock*0.5+\offYA);
\node at (\baseNIDII+\bsize*0.5,\yarrVHI+\offYA) {\modWENO};

\draw[fill=\clrBcolella,fill opacity=0.3] (\baseNIDII,\yarrLO-\hSblock*0.5+\offYB) rectangle (\baseNIDII+\bsize,\yarrLO+\hSblock*0.5+\offYB);
\node at (\baseNIDII+\bsize*0.5,\yarrLO+\offYB) {\modPtoVSe};

%results
\draw[->] (\baseNIDII+\bsize,\yarrVVHI)--(\baseNIDII+\bsize+\lrout,\yarrVVHI);
\draw[->] (\baseNIDII+\bsize,\yarrVHI+\offYA)--(\baseNIDII+\bsize+\lrout,\yarrVHI+\offYA);
\draw[->] (\baseNIDII+\bsize,\yarrLO+\offYB)--(\baseNIDII+\bsize+\lout,\yarrLO+\offYB);

\path (\baseNIDII+\bsize+\resXoffs,\yarrVVHI-\yarrROffs) pic {reco=\clrDV};
\node[anchor=north] at (\baseNIDII+\bsize+\resXoffs+\underCircleX,\yarrVVHI-\yarrROffs-\underCircleY) {$\mu\areaTDV$};

\path (\baseNIDII+\bsize+\resXoffs,\yarrVHI-\yarrROffs+\offYA) pic {reco=\clrJ};
\node[anchor=north] at (\baseNIDII+\bsize+\resXoffs+\underCircleX,\yarrVHI-\yarrROffs-\underCircleY+\offYA) {$\eta\areaTJ$};

\path (\baseNIDII+\bsize+\lout,\yarrLO-\yarrcROffs+\offYB) pic {volcube=\clrU};
\node[anchor=north] at (\baseNIDII+\bsize+\resXoffs+\XacB,\yarrLO-\yarrcROffs-\underCubeY+\offYB) {$\vol{\Usink}$};

\end{tikzpicture}
\caption{\label{fig:code_NID}Modules for non-ideal terms.}
\end{figure}


==> fig_codeworkflow_arxiv.tex <==

\def\bsize{1.3}
\def\xminBBlockRHS{1.5+\lreco*0.25}
\def\xmaxBBlockRHS{\baseDUDT+\wDUDT+\resarrXoffs*0.5}
\def\yminBBlockRHS{\yarrLO-1.5}
\def\ymaxBBlockRHS{\tblockSe+0.2}


\begin{figure}[h]
\centering
\begin{tikzpicture}
\draw[dotted, line width=1pt] (\xminBBlockRHS,\yminBBlockRHS) rectangle (\xmaxBBlockRHS,\ymaxBBlockRHS);
\draw[dotted, line width=1pt,fill=\clrBgen,fill opacity=0.3] (\xminBBlockRHS,\ymaxBBlockRHS) rectangle (\xminBBlockRHS+\bsize,\ymaxBBlockRHS+0.5);
\node at (\xminBBlockRHS+\bsize*0.5,\ymaxBBlockRHS+0.25) {\modRHS};
\path (0,\yarrHI-\yarrcROffs) pic {volcube=\clrH};

\node at (0+\volnodeX,\yarrHI-\yarrcROffs+\volnodeY) {$\volH$};

\path (0,\yarrLO-\yarrcROffs) pic {areacube=\clrB};

\node at (0+\aXnodeX,\yarrLO-\yarrcROffs+\aXnodeY) {$\areaTbx$};
\node at (0+\aYnodeX,\yarrLO-\yarrcROffs+\aYnodeY) {$\areaTby$};
\node at (0+\aZnodeX,\yarrLO-\yarrcROffs+\aZnodeY) {$\areaTbz$};

\path (0.4,3.75) pic[scale=0.35] {axes};

\draw[->] (1.5,\yarrHI)--(1.5+\lreco,\yarrHI);
\draw[->] (1.5,\yarrLO)--(1.5+\lreco,\yarrLO);



%going to S_e
\draw[->] (1.5+\lreco*0.5,\yarrHI)--(1.5+\lreco*0.5,\yarrHI+\harrSe)--(\baseFCT,\yarrHI+\harrSe);

\draw[fill=\clrBgen,fill opacity=0.3] (1.5+\lreco,\bblock) rectangle (1.5+\lreco+\wreco,\tblock);
\node at (1.5+\lreco+\wreco*0.5,1.75) {\modHBreco};

%bcell to S_e
\draw[->] (1.5+\lreco+\wreco*0.5,\tblock) -- (1.5+\lreco+\wreco*0.5,\tblock+\harrbSe) -- (1.5+\lreco+\wreco+\rescXoffs,\tblock+\harrbSe);
\path (1.5+\lreco+\wreco+\rescXoffs,\mblockSe-\yarrcROffs) pic {volcube=\clrB};
\node at (1.5+\lreco+\wreco+\rescXoffs+\volnodeX,\mblockSe-\yarrcROffs+\volnodeY) {$\vol{\Fmag}$};
\draw[->] (1.5+\lreco+\wreco+\rescXoffs+1.5,\tblock+\harrbSe) -- (\baseFCT,\tblock+\harrbSe);


%result reco
\draw[->] (1.5+\lreco+\wreco,\yarrHI) -- (1.5+\lreco+\wreco+\resarrXoffs,\yarrHI);
\draw[->] (1.5+\lreco+\wreco,\yarrLO) -- (1.5+\lreco+\wreco+\resarrXoffs,\yarrLO);

\path (1.5+\lreco+\wreco+\resXoffs,\yarrHI-\yarrROffs) pic {reco=\clrH};
\path (1.5+\lreco+\wreco+\resXoffs,\yarrLO-\yarrROffs) pic {reco=\clrB};

\node[anchor=north] at (1.5+\lreco+\wreco+\resXoffs+\underCircleX,\yarrHI-\yarrROffs-\underCircleY) {$\areaTH$};
\node[anchor=north] at (1.5+\lreco+\wreco+\resXoffs+\underCircleX,\yarrLO-\yarrROffs-\underCircleY) {$\areaTB$};

\draw[->] (1.5+\lreco+\wreco+\resXoffs+1.,\yarrHI)--(\baseFCT,\yarrHI);
\draw[->] (1.5+\lreco+\wreco+\resXoffs+1.,\yarrLO)--(\baseFCT,\yarrLO);

%Se
\draw[fill=\clrBNID,fill opacity=0.3] (\baseFCT,\bblockSe) rectangle (\baseFCT+\wFCT,\tblockSe);
\node at (\baseFCT+\wFCT*0.5,\tblockSe*0.5+\bblockSe*0.5) {\modEsink};

\draw[->] (\baseFCT+\wFCT,\mblockSe) -- (\baseFCT+\wFCT+\resarrcXoffs,\mblockSe);
\path (\baseFCT+\wFCT+\rescXoffs,\mblockSe-\yarrcROffs) pic {volcube=\clrU!50};
\node at (\baseFCT+\wFCT+\rescXoffs+\volnodeX,\mblockSe-\yarrcROffs+\volnodeY) {$\vol{\Usink}$};

\draw[->] (\baseFCT+\wFCT+\rescXoffs+1.5,\mblockSe) -- (\baseFCT+\wFCT+\rescXoffs+1.5+0.1,\mblockSe)-- (\baseFCT+\wFCT+\rescXoffs+1.5+0.1,\yarrHI+0.25)--(\baseDUDT,\yarrHI+0.25);


%flux
\draw[->] (\baseFCT+\wFCT,\yarrHI) -- (\baseFCT+\wFCT+\resarrXoffs,\yarrHI);
\draw[->] (\baseFCT+\wFCT,\yarrLO) -- (\baseFCT+\wFCT+\resarrXoffs,\yarrLO);
\path (\baseFCT+\wFCT+\resXoffs,\yarrHI-\yarrROffs) pic {hflux=gray!50/\clrH};
\node[anchor=north] at (\baseFCT+\wFCT+\resXoffs+\underCircleX+0.1,\yarrHI-\yarrROffs-\underCircleY) {$\areaTFH$};
\path (\baseFCT+\wFCT+\resXoffs,\yarrLO-\yarrROffs) pic {bflux=gray!50/\clrE};
\node[anchor=north] at (\baseFCT+\wFCT+\resXoffs+\underCircleX,\yarrLO-\yarrROffs-\underCircleYlin) {$\lineTEm$};

\draw[fill=\clrBgen,fill opacity=0.3] (\baseFCT,\bblock) rectangle (\baseFCT+\wFCT,\tblock);
\node at (\baseFCT+\wFCT*0.5,1.75) {\modHBflux};



\draw[fill=\clrBforce,fill opacity=0.3] (\baseDUDT,\bblockSe) rectangle (\baseDUDT+\wDUDT,\tblockSe);
\node at (\baseDUDT+\wDUDT*0.5,\tblockSe*0.5+\bblockSe*0.5) {\modFor};

\draw[->] (\baseDUDT+\wDUDT*0.5,\bblockSe) -- (\baseDUDT+\wDUDT*0.5,\tblock);


%DUDT
\draw[->] (\baseFCT+\wFCT+\resXoffs+1.,\yarrHI)--(\baseDUDT,\yarrHI);
\draw[->] (\baseFCT+\wFCT+\resXoffs+1.,\yarrLO)--(\baseDUDT,\yarrLO);

\draw[fill=\clrBgen,fill opacity=0.3] (\baseDUDT,\bblock) rectangle (\baseDUDT+\wDUDT,\tblock);
\node at (\baseDUDT+\wDUDT*0.5,1.75) {\modtoHBrhs};

\draw[->] (\baseDUDT+\wDUDT,\yarrHI) -- (\baseDUDT+\wDUDT+\resarrXoffs,\yarrHI);
\draw[->] (\baseDUDT+\wDUDT,\yarrLO) -- (\baseDUDT+\wDUDT+\resarrXoffs,\yarrLO);

\node at (\baseDUDT+\wDUDT+\rescXoffs+0.3,\yarrHI) {$\pat$};
\path (\baseDUDT+\wDUDT+\rescXoffs+0.6,\yarrHI-\yarrcROffs) pic {volcube=\clrH};
\node at (\baseDUDT+\wDUDT+\rescXoffs+0.6+\volnodeX,\yarrHI-\yarrcROffs+\volnodeY) {$\volH$};

\node at (\baseDUDT+\wDUDT+\rescXoffs+0.3,\yarrLO) {$\pat$};
\path (\baseDUDT+\wDUDT+\rescXoffs+0.6,\yarrLO-\yarrcROffs) pic {areacube=\clrB};
\node at (\baseDUDT+\wDUDT+\rescXoffs+0.6+\aXnodeX,\yarrLO-\yarrcROffs+\aXnodeY) {$\areaTbx$};
\node at (\baseDUDT+\wDUDT+\rescXoffs+0.6+\aYnodeX,\yarrLO-\yarrcROffs+\aYnodeY) {$\areaTby$};
\node at (\baseDUDT+\wDUDT+\rescXoffs+0.6+\aZnodeX,\yarrLO-\yarrcROffs+\aZnodeY) {$\areaTbz$};


\end{tikzpicture}
\caption{\label{fig:code_workflow}Right-hand-side computation's workflow.}
\end{figure}


==> fig_forcing_arxiv.tex <==

\def\xPc{1.0375}
\def\xMc{0.1625}
\def\lin{0.2}
\def\lout{0.2}
\def\lrout{0.25}
\def\baseBsumF{1.5+\lin}

\def\baseSumK{\baseBsumF+\bsize+\lout*2+0.25}
\def\baseSumM{\baseBsumF+\bsize+\lout*2+1.5+\lout*2+0.25}




\def\yFOR{\yarrLO-1.25}
\def\yESINK{\yarrHI+1.25}

\def\baseUpdateF{1.5}
\def\baseUpdateR{\baseUpdateF+\bsize+\lout}
\def\baseFEMK{\baseUpdateR+\bsize+\lout+1.5+\lout}

\def\baseVforce{\baseFEMK+\bsize+\lout+1.5+\lout}

\def\baseOUT{\baseVforce+\bsize+\lout*5+1.5}

\def\hCblocks{3.}
\def\yarrTsep{1.25}
\def\yarrDsep{0.8}

\def\yarrLfalse{\yarrLO*0.+\yarrLLO-0.25}
\def\yarrLmid{2.625*0.5-0.875*0.5}
\def\yinterL{0.1}
\def\xminBBlockForce{\baseUpdateF-\lin-0.6-0.3}
\def\xmaxBBlockForce{\baseVforce+\bsize+\lout*0.5}
\def\yminBBlockForce{\yarrHI-\yarrTsep-0.75-0.25}
\def\ymaxBBlockForce{\yarrHI+\hCblocks*0.5+1.1}


\begin{figure}
\centering
\begin{tikzpicture}

%big block
\draw[dotted, line width=1pt] (\xminBBlockForce,\yminBBlockForce) rectangle (\xmaxBBlockForce,\ymaxBBlockForce);
\draw[dotted, line width=1pt,fill=\clrBforce,fill opacity=0.3] (\xminBBlockForce,\ymaxBBlockForce) rectangle (\xminBBlockForce+\bsize,\ymaxBBlockForce+0.5);
\node at (\xminBBlockForce+\bsize*0.5,\ymaxBBlockForce+0.25) {\modFor};

%in
\path (\baseUpdateF-\lin-0.3,\yarrHI+\yarrDsep) pic {Fdot=\clrForce};
\path (\baseUpdateF-\lin-0.3,\yarrHI-\yarrDsep) pic {Fdot=\clrForce};

\node at (\baseUpdateF-\lin-0.3-0.05,\yarrHI+\yarrDsep-0.45) {$\fOUkF$};
\node at (\baseUpdateF-\lin-0.3-0.05,\yarrHI-\yarrDsep-0.45) {$\fOUbF$};
\draw[->] (\baseUpdateF-\lin,\yarrHI+\yarrDsep)--(\baseUpdateF,\yarrHI+\yarrDsep);
\draw[->] (\baseUpdateF-\lin,\yarrHI-\yarrDsep)--(\baseUpdateF,\yarrHI-\yarrDsep);

%update Fourier
\draw[fill=\clrBcalc,fill opacity=0.3] (\baseUpdateF,\yarrHI-\hCblocks*0.5) rectangle (\baseUpdateF+\bsize,\yarrHI+\hCblocks*0.5);
\node at (\baseUpdateF+\bsize*0.5,\yarrHI) {\modUpdateF};

%update configuration space
\draw[->] (\baseUpdateF+\bsize,\yarrHI)--(\baseUpdateR,\yarrHI);
\draw[fill=\clrBcalc,fill opacity=0.3] (\baseUpdateR,\yarrHI-\hCblocks*0.5) rectangle (\baseUpdateR+\bsize,\yarrHI+\hCblocks*0.5);
\node at (\baseUpdateR+\bsize*0.5,\yarrHI) {\modUpdateR};

\draw[->] (\baseUpdateR+\bsize,\yarrHI-\yarrcROffs+0.75) -- (\baseUpdateR+\bsize+\lout,\yarrHI-\yarrcROffs+0.75);
\draw[->] (\baseUpdateR+\bsize,\yarrHI+\yarrTsep-\yarrcROffs+0.75) -- (\baseUpdateR+\bsize+\lout,\yarrHI+\yarrTsep-\yarrcROffs+0.75);


\path (\baseUpdateR+\bsize+\lout,\yarrHI-\yarrcROffs) pic {pvalvol=\clrForce};
\path (\baseUpdateR+\bsize+\lout,\yarrHI+\yarrTsep-\yarrcROffs) pic {pvalvol=\clrForce};


\node at (\baseUpdateR+\bsize+\lout+0.75,\yarrHI-\yarrcROffs-0.2) {$\fAM\fOUM$};
\node at (\baseUpdateR+\bsize+\lout+0.75,\yarrHI+\yarrTsep-\yarrcROffs+1.7) {$\Kforce$};

%getting feMK
\draw[->] (\baseUpdateR+\bsize+\lout+1.5,\yarrHI) -- (\baseFEMK,\yarrHI);
\draw[->] (\baseUpdateR+\bsize+\lout+1.5+\lout*0.5,\yarrHI+\yarrTsep) -- (\baseUpdateR+\bsize+\lout+1.5+\lout*0.5,\yarrHI+0.5*\yarrTsep) -- (\baseFEMK,\yarrHI+0.5*\yarrTsep);

\draw[fill=\clrBcalc,fill opacity=0.3] (\baseFEMK,\yarrHI-\hCblocks*0.25) rectangle (\baseFEMK+\bsize,\yarrHI+\hCblocks*0.25);
\node at (\baseFEMK+\bsize*0.5,\yarrHI+\hCblocks*0.) {\modFEMK};
\draw[->] (\baseFEMK+\bsize,\yarrHI) -- (\baseFEMK+\bsize+\lout,\yarrHI);
\path (\baseFEMK+\bsize+\lout,\yarrHI-\yarrcROffs) pic {pvalvol=\clrForce};


\node at (\baseFEMK+\bsize+\lout+0.75,\yarrHI-\yarrcROffs-0.2) {$\KMforceE$};

%Vforce
\draw[->] (\baseFEMK+\bsize+\lout+1.5,\yarrHI) -- (\baseVforce,\yarrHI);
\draw[->] (\baseUpdateR+\bsize+\lout+1.5,\yarrHI+\yarrTsep) -- (\baseVforce,\yarrHI+\yarrTsep);

\draw[fill=\clrBcolella,fill opacity=0.3] (\baseVforce,\yarrHI-\hCblocks*0.25) rectangle (\baseVforce+\bsize,\yarrHI+\hCblocks*0.5);
\node at (\baseVforce+\bsize*0.5,\yarrHI+\hCblocks*0.125) {\modVforce};

%result
\draw[->] (\baseVforce+\bsize,\yarrHI)--(\baseVforce+\bsize+\lout,\yarrHI);
\draw[->] (\baseVforce+\bsize,\yarrHI+\yarrTsep)--(\baseVforce+\bsize+\lout,\yarrHI+\yarrTsep);
\path (\baseVforce+\bsize+\lout,\yarrHI+\yarrTsep-\yarrcROffs) pic {volcube=\clrForce};
\path (\baseVforce+\bsize+\lout,\yarrHI-\yarrcROffs) pic {volcube=\clrForce};

\draw[->] (\baseUpdateR+\bsize,\yarrHI-\yarrTsep-\yarrcROffs+0.75) -- (\baseVforce+\bsize+\lout,\yarrHI-\yarrTsep-\yarrcROffs+0.75);
\path (\baseVforce+\bsize+\lout,\yarrHI-\yarrTsep-\yarrcROffs) pic {areacube=\clrForce};


\node at (\baseVforce+\bsize+\lout+0.75,\yarrHI+\yarrTsep+1.1) {$\vol{\Kforce}$};
\node[anchor=west] at (\baseVforce+\bsize+\lout+1.,\yarrHI) {$\vol{\KMforceE}$};
\node[anchor=north] at (\baseVforce+\bsize+\lout+0.75,\yarrHI-\yarrTsep-\yarrcROffs) {$\areaT{f}{n}{}{\!M,n}$};

\end{tikzpicture}
\caption{\label{fig:forcing}Forcing module.}
\end{figure}


==> fig_msrk_arxiv.tex <==

\def\endMSRK{10}
\def\unitT{1}
\def\yT{0.1}
\def\fyT{0.2}
\def\lRK{-0.125}
\def\llRK{0.35}
\def\TllRK{-0.35}

\def\arrShape{-stealth}

\def\loosellRK{0.6}
\def\ainu{-150}
\def\aoutu{-30}
\def\aino{150}
\def\aouto{30}
\def\looseF{0.5}

\def\clrArrA{black}
\def\clrArrB{orange}
\def\clrArrC{cyan}
\def\clrArrD{orange!80!black}

\def\clrArrTA{black!70}
\def\clrArrTB{black!70}
\def\clrArrTC{black!70}
\def\clrArrTD{orange!70!black}

\def\TS{-1.8}

\def\ySInt{-0.2}

\begin{figure}
\centering
\begin{tikzpicture}

%2steps
\draw[\arrShape] (0,0)--(\endMSRK,0);
\draw (0,-\yT) -- (0,\yT);
\draw (\unitT,-\yT) -- (\unitT,\yT);
\draw (\unitT*2,-\yT) -- (\unitT*2,\yT);
\draw (\unitT*4,-\yT) -- (\unitT*4,\yT);
\draw (\unitT*8,-\yT) -- (\unitT*8,\yT);

\node at (\unitT*8,0.7) {$(a)$ Two-step SSPRK start-up};
\node at (\unitT*8,\TS+0.7) {$(b)$ Three-step SSPRK start-up};


\draw[->,\clrArrA] (0,\ySInt) -- (\unitT,\ySInt);
\path (0,\ySInt) pic {timeDot=\clrArrA};

\draw[dashed,\clrArrA] (0*\unitT,2*\ySInt) -- (1*\unitT,2*\ySInt);
\draw[->,\clrArrA] (\unitT,2*\ySInt) -- (2*\unitT,2*\ySInt);
\path (0,2*\ySInt) pic {timeDot=\clrArrA};
\path (\unitT,2*\ySInt) pic {timeDot=\clrArrA};


\draw[dashed,\clrArrB] (0*\unitT,3*\ySInt) -- (2*\unitT,3*\ySInt);
\draw[->,\clrArrB] (2*\unitT,3*\ySInt) -- (4*\unitT,3*\ySInt);
\path (0,3*\ySInt) pic {timeDot=\clrArrB};
\path (2*\unitT,3*\ySInt) pic {timeDot=\clrArrB};


\draw[dashed,\clrArrC] (0*\unitT,4*\ySInt) -- (4*\unitT,4*\ySInt);
\draw[->,\clrArrC] (4*\unitT,4*\ySInt) -- (8*\unitT,4*\ySInt);
\path (0,4*\ySInt) pic {timeDot=\clrArrC};
\path (4*\unitT,4*\ySInt) pic {timeDot=\clrArrC};

\node at (0,\yT+\fyT) {$0$};
\node at (\unitT,\yT+\fyT) {$\dts$};
\node at (\unitT*2,\yT+\fyT) {$2\dts$};
\node at (\unitT*4,\yT+\fyT) {$4\dts$};
\node at (\unitT*8,\yT+\fyT) {$8\dts$};

%3steps
\draw[\arrShape] (0,\TS)--(\endMSRK,\TS);
\draw (0,\TS-\yT) -- (0,\TS+\yT);
\draw (\unitT,\TS-\yT) -- (\unitT,\TS+\yT);
\draw (\unitT*2,\TS-\yT) -- (\unitT*2,\TS+\yT);
\draw (\unitT*3,\TS-\yT) -- (\unitT*3,\TS+\yT);
\draw (\unitT*4,\TS-\yT) -- (\unitT*4,\TS+\yT);
\draw (\unitT*6,\TS-\yT) -- (\unitT*6,\TS+\yT);
\draw (\unitT*8,\TS-\yT) -- (\unitT*8,\TS+\yT);




\draw[->,\clrArrA] (0,\TS+\ySInt) -- (\unitT,\TS+\ySInt);
\path (0,\TS+\ySInt) pic {timeDot=\clrArrA};

\draw[dashed,\clrArrA] (0*\unitT,\TS+2*\ySInt) -- (1*\unitT,\TS+2*\ySInt);
\draw[->,\clrArrA] (\unitT,\TS+2*\ySInt) -- (2*\unitT,\TS+2*\ySInt);
\path (0,\TS+2*\ySInt) pic {timeDot=\clrArrA};
\path (\unitT,\TS+2*\ySInt) pic {timeDot=\clrArrA};

\draw[dashed,\clrArrA] (0*\unitT,\TS+3*\ySInt) -- (2*\unitT,\TS+3*\ySInt);
\draw[->,\clrArrA] (2*\unitT,\TS+3*\ySInt) -- (3*\unitT,\TS+3*\ySInt);
\path (0,\TS+3*\ySInt) pic {timeDot=\clrArrA};
\path (\unitT,\TS+3*\ySInt) pic {timeDot=\clrArrA};
\path (2*\unitT,\TS+3*\ySInt) pic {timeDot=\clrArrA};

\draw[dashed,\clrArrA] (1*\unitT,\TS+4*\ySInt) -- (3*\unitT,\TS+4*\ySInt);
\draw[->,\clrArrA] (3*\unitT,\TS+4*\ySInt) -- (4*\unitT,\TS+4*\ySInt);
\path (\unitT,\TS+4*\ySInt) pic {timeDot=\clrArrA};
\path (2*\unitT,\TS+4*\ySInt) pic {timeDot=\clrArrA};
\path (3*\unitT,\TS+4*\ySInt) pic {timeDot=\clrArrA};

\draw[dashed,\clrArrB] (0*\unitT,\TS+5*\ySInt) -- (4*\unitT,\TS+5*\ySInt);
\draw[->,\clrArrB] (4*\unitT,\TS+5*\ySInt) -- (6*\unitT,\TS+5*\ySInt);
\path (0*\unitT,\TS+5*\ySInt) pic {timeDot=\clrArrB};
\path (2*\unitT,\TS+5*\ySInt) pic {timeDot=\clrArrB};
\path (4*\unitT,\TS+5*\ySInt) pic {timeDot=\clrArrB};

\draw[dashed,\clrArrB] (2*\unitT,\TS+6*\ySInt) -- (6*\unitT,\TS+6*\ySInt);
\draw[->,\clrArrB] (6*\unitT,\TS+6*\ySInt) -- (8*\unitT,\TS+6*\ySInt);
\path (2*\unitT,\TS+6*\ySInt) pic {timeDot=\clrArrB};
\path (4*\unitT,\TS+6*\ySInt) pic {timeDot=\clrArrB};
\path (6*\unitT,\TS+6*\ySInt) pic {timeDot=\clrArrB};

\node at (0,\TS+\yT+\fyT) {$0$};
\node at (\unitT,\TS+\yT+\fyT) {$\dts$};
\node at (\unitT*2,\TS+\yT+\fyT) {$2\dts$};
\node at (\unitT*3,\TS+\yT+\fyT) {$3\dts$};
\node at (\unitT*4,\TS+\yT+\fyT) {$4\dts$};
\node at (\unitT*6,\TS+\yT+\fyT) {$6\dts$};
\node at (\unitT*8,\TS+\yT+\fyT) {$8\dts$};

\end{tikzpicture}
\caption{\label{fig:msrk}Start-up procedure for two-and three-step SSPRK methods, until $8\dts$ is reached. The dots linked with dashed lines correspond to the instants in time required to determine the next state. A change of color means a doubling of the \timestep.}
\end{figure}


==> fig_toHBrhs_arxiv.tex <==

\def\xPc{1.0375}
\def\xMc{0.1625}
\def\lin{0.5}
\def\lout{0.2}
\def\lrout{0.25}
\def\baseBsumF{1.5+\lin}

\def\baseSumK{\baseBsumF+\bsize+\lout*2+0.25}
\def\baseSumM{\baseBsumF+\bsize+\lout*2+1.5+\lout*2+0.25}

\def\xminBBlocktoHBrhs{1.5+\lin*0.5}
\def\xmaxBBlocktoHBrhs{\baseSumM+0.5+\lout*2}
\def\yminBBlocktoHBrhs{-0.2}
\def\ymaxBBlocktoHBrhs{\yarrHI-\yarrcROffs+1.5+0.2}



\def\yFOR{\yarrLO-1.25}
\def\yESINK{\yarrHI+1.25}

\begin{figure}[h]
\centering
\begin{tikzpicture}

%big block
\draw[dotted, line width=1pt] (\xminBBlocktoHBrhs,\yminBBlocktoHBrhs) rectangle (\xmaxBBlocktoHBrhs,\ymaxBBlocktoHBrhs);
\draw[dotted, line width=1pt,fill=\clrBgen,fill opacity=0.3] (\xminBBlocktoHBrhs,\ymaxBBlocktoHBrhs) rectangle (\xminBBlocktoHBrhs+\bsize,\ymaxBBlocktoHBrhs+0.5);
\node at (\xminBBlocktoHBrhs+\bsize*0.5,\ymaxBBlocktoHBrhs+0.25) {\modtoHBrhs};

%in
\path (1.5-1.0375,\yarrHI-\yarrROffs) pic {hflux=gray!50/\clrH};
\node[anchor=north] at (1.5-1.0375+\underCircleX-0.05,\yarrHI-\yarrROffs-\underCircleY) {$\areaTFH$};
\path (1.5-1.0375,\yarrLO-\yarrROffs) pic {bflux=gray!50/\clrE};
\node[anchor=north] at (1.5-1.0375+\underCircleX,\yarrLO-\yarrROffs-\underCircleYlin) {$\lineTEm$};


%sum flux
\draw[->] (1.5,\yarrLO)--(\baseBsumF,\yarrLO);
\draw[->] (1.5,\yarrHI)--(\baseBsumF,\yarrHI);
\draw[fill=\clrBcalc,fill opacity=0.3] (\baseBsumF,\yarrLO-0.5) rectangle (\baseBsumF+\bsize,\yarrHI+0.5);
\node at (\baseBsumF+\bsize*0.5,\yarrLO*0.5+\yarrHI*0.5) {\modSumF};


\draw[->] (\baseBsumF+\bsize,\yarrHI)--(\baseSumK-0.25,\yarrHI);
\draw[->] (\baseBsumF+\bsize,\yarrLO)--(\baseSumM-0.25,\yarrLO);

%add internal energy sink and mechanical forcing
\draw (\baseSumK,\yarrHI) circle (0.25);
\node at (\baseSumK,\yarrHI) {+};

\path (\baseSumK-0.75,\yESINK) pic {volcube=\clrU!50};
\node at (\baseSumK+1.75-0.25+0.1,\yESINK+0.75) {\begin{tabular}{c}$\vol{\Usink}$ \\ from \modEsink \end{tabular}};

\draw[->] (\baseSumK,\yESINK)--(\baseSumK,\yarrHI+0.25);

\path (\baseSumK+3.,\yESINK+0.75) pic[scale=0.35] {axes};



\draw[->] (\baseSumK,\yFOR)--(\baseSumK,\yarrHI-0.25);
\path (\baseSumK-0.75,\yFOR-1.5) pic {volcube=\clrForce!50};
\node at (\baseSumK-1.75+0.1-0.15,\yFOR-0.75) {\begin{tabular}{c}$\vol{\Kforce}, \vol{\KMforceE}$ \\ from \modFor\end{tabular}};


%add magnetic forcing

\draw (\baseSumM,\yarrLO) circle (0.25);
\node at (\baseSumM,\yarrLO) {+};

\draw[->] (\baseSumM,\yFOR)--(\baseSumM,\yarrLO-0.25);

\path (\baseSumM-0.75,\yFOR-1.5) pic {areacube=\clrForce!50};
\node at (\baseSumM+1.65+0.15,\yFOR-0.75) {\begin{tabular}{c}$\areaT{\Mforce}{n}{}{}$ \\ from \modFor\end{tabular}};

%result reco



\draw[->] (\baseSumM+0.25,\yarrLO) -- (\xmaxBBlocktoHBrhs+\lout,\yarrLO);
\draw[->] (\baseSumK+0.25,\yarrHI) -- (\xmaxBBlocktoHBrhs+\lout,\yarrHI);

\node at (\xmaxBBlocktoHBrhs+\lout+0.3,\yarrHI) {$\pat$};
\path (\xmaxBBlocktoHBrhs+\lout+0.6,\yarrHI-\yarrcROffs) pic {volcube=\clrH};
\node at (\xmaxBBlocktoHBrhs+\lout+0.6+\volnodeX,\yarrHI-\yarrcROffs+\volnodeY) {$\volH$};

\node at (\xmaxBBlocktoHBrhs+\lout+0.3,\yarrLO) {$\pat$};
\path (\xmaxBBlocktoHBrhs+\lout+0.6,\yarrLO-\yarrcROffs) pic {areacube=\clrB};
\node at (\xmaxBBlocktoHBrhs+\lout+0.6+\aXnodeX,\yarrLO-\yarrcROffs+\aXnodeY) {$\areaTbx$};
\node at (\xmaxBBlocktoHBrhs+\lout+0.6+\aYnodeX,\yarrLO-\yarrcROffs+\aYnodeY) {$\areaTby$};
\node at (\xmaxBBlocktoHBrhs+\lout+0.6+\aZnodeX,\yarrLO-\yarrcROffs+\aZnodeY) {$\areaTbz$};


\end{tikzpicture}
\caption{\label{fig:code_toHBrhs}Deducing right-hand-side.}
\end{figure}


==> fig_wholescheme_arxiv.tex <==

\newcommand{\truechar}{\textcolor{green}{\ding{51}}}
\newcommand{\falsechar}{\textcolor{red}{\ding{55}}}
\def\IFbsize{1.}
\def\scsvac{0.7}
\def\lins{0.25}
\def\baseRHS{1.5*\scsvac+\lins}
\def\baseSSPRK{\baseRHS+\bssize+\lout+1.5*\scsvac+0.3+\lins}
\def\mIF{\IFbsize*0.20711}
\def\baseIFiter{\baseSSPRK+\bssize+\lout+\mIF}
\def\baseDiag{\baseIFiter+\IFbsize+\mIF+\lout}
\def\baseTF{\baseDiag+\bDiagsize+\lout+\mIF}
\def\bDiagsize{1.3}
\def\hSDiagblock{0.75}
\def\yarrSSPRK{-0.5}
\def\yarrITloop{-0.75}
\def\yarrgenloop{-1.}
\def\baseINIT{-\bDiagsize-\lins}
\def\yIF{0.14}

\def\IFtx{\IFbsize+\mIF+0.07}
\def\IFty{0.2}
\def\IFfx{\IFbsize*0.5+0.12}
\def\IFfy{-\IFbsize*0.5-\mIF-0.1}

\def\bssize{1.1}

\begin{figure}
\centering
\begin{tikzpicture}

%init
\draw[fill=\clrBdiag,fill opacity=0.3] (\baseINIT,\yarrLO-\hSDiagblock) rectangle (\baseINIT+\bDiagsize,\yarrLO+\hSDiagblock);
\node at (\baseINIT+\bDiagsize*0.5,\yarrLO) {\module{Init}};

\draw[->] (\baseINIT+\bDiagsize,\yarrLO)--(\baseINIT+\bDiagsize+\lins,\yarrLO);

\path (0,\yarrLO-\yarrcROffs*\scsvac) pic {svolareacube=\clrH/\clrB/\scsvac};




\draw[->] (1.5*\scsvac,\yarrLO)--(\baseRHS,\yarrLO);

%RHS module
\draw[fill=\clrBgen,fill opacity=0.3] (\baseRHS,\yarrLO-\hSblock) rectangle (\baseRHS+\bssize,\yarrLO+\hSblock);
\node at (\baseRHS+\bssize*0.5,\yarrLO) {\modRHS};

\draw[->] (\baseRHS+\bssize,\yarrLO)--(\baseRHS+\bssize+\lout,\yarrLO);
\node at (\baseRHS+\bssize+\lout+0.15,\yarrLO) {$\pat$};
\path (\baseRHS+\bssize+\lout+0.3,\yarrLO-\yarrcROffs*\scsvac) pic {svolareacube=\clrH/\clrB/\scsvac};

%SSPRK
\draw[->] (\baseRHS+\bssize+\lout+0.3+1.5*\scsvac,\yarrLO)--(\baseSSPRK,\yarrLO);
\draw[fill=\clrBgen,fill opacity=0.3] (\baseSSPRK,\yarrLO-\hSblock) rectangle (\baseSSPRK+\bssize,\yarrLO+\hSblock);
\node at (\baseSSPRK+\bssize*0.5,\yarrLO) {\modSSPRK};

%iter condition
\draw[->] (\baseSSPRK+\bssize,\yarrLO)--(\baseIFiter-\mIF,\yarrLO);
\draw[fill=\clrBcond,fill opacity=0.3,rotate around={45:(\baseIFiter+\IFbsize*0.5,\yarrLO)}] (\baseIFiter,\yarrLO-\IFbsize*0.5) rectangle (\baseIFiter+\IFbsize,\yarrLO+\IFbsize*0.5);
\node at (\baseIFiter+\IFbsize*0.5,\yarrLO+\yIF) {\begin{tabular}{c} \module{if}\\ \module{\textnit}\end{tabular}};

\node at (\baseIFiter+\IFtx,\yarrLO+\IFty) {\truechar};
\node at (\baseIFiter+\IFfx,\yarrLO+\IFfy) {\falsechar};

%diag
\draw[->] (\baseIFiter+\IFbsize+\mIF,\yarrLO)--(\baseDiag,\yarrLO);

\draw[fill=\clrBdiag,fill opacity=0.3] (\baseDiag,\yarrLO-\hSDiagblock) rectangle (\baseDiag+\bDiagsize,\yarrLO+\hSDiagblock);
\node at (\baseDiag+\bDiagsize*0.5,\yarrLO) {\begin{tabular}{c} \module{t$\leftarrow$t+dt} \\\module{Diags}\end{tabular}};

%tf condition
\draw[->] (\baseDiag+\bDiagsize,\yarrLO)--(\baseTF-\mIF,\yarrLO);
\draw[fill=\clrBcond,fill opacity=0.3,rotate around={45:(\baseTF+\IFbsize*0.5,\yarrLO)}] (\baseTF,\yarrLO-\IFbsize*0.5) rectangle (\baseTF+\IFbsize,\yarrLO+\IFbsize*0.5);
\node at (\baseTF+\IFbsize*0.5,\yarrLO+\yIF) {\begin{tabular}{c}\module{if} \\ \module{t==tf}\end{tabular}};

\node at (\baseTF+\IFtx,\yarrLO+\IFty) {\truechar};
\node at (\baseTF+\IFfx,\yarrLO+\IFfy) {\falsechar};

%end
\draw[->] (\baseTF+\IFbsize+\mIF,\yarrLO)--(\baseTF+\IFbsize+\mIF+\lout,\yarrLO);
\draw[fill=\clrBdiag,fill opacity=0.3] (\baseTF+\IFbsize+\mIF+\lout,\yarrLO-\hSDiagblock) rectangle (\baseTF+\IFbsize+\mIF+\lout+\bDiagsize,\yarrLO+\hSDiagblock);
\node at (\baseTF+\IFbsize+\mIF+\lout+\bDiagsize*0.5,\yarrLO) {\begin{tabular}{c} \module{End}\end{tabular}};

%loops
\draw[->] (\baseIFiter+\IFbsize*0.5,\yarrLO-\IFbsize*0.5-\mIF)--(\baseIFiter+\IFbsize*0.5,\yarrITloop)--(-\lins*0.5+\baseIFiter*0.5+\IFbsize*0.25,\yarrITloop);
\draw (-\lins*0.5+\baseIFiter*0.5+\IFbsize*0.25,\yarrITloop)--(-\lins*0.5,\yarrITloop) -- (-\lins*0.5,\yarrLO)--(0,\yarrLO);
\draw[->] (\baseTF+\IFbsize*0.5,\yarrLO-\IFbsize*0.5-\mIF)--(\baseTF+\IFbsize*0.5,\yarrgenloop)--(-\lins*0.5+\baseTF*0.5+\IFbsize*0.25,\yarrgenloop);
\draw[->] (-\lins*0.5+\baseTF*0.5+\IFbsize*0.25,\yarrgenloop)--(-\lins*0.5,\yarrgenloop) -- (-\lins*0.5,\yarrLO-1.25);


\end{tikzpicture}
\caption{\label{fig:code_wholescheme}Complete structure of a solver. The current iteration of the \module{s}-stages SSPRK method is noted \module{it}. The variable timestep is \module{dt}. After initialization (module \module{Init}), a main loop occurs till the final time \module{tf} is reached when the code releases the memory and exits (module \module{End}).}
\end{figure}


==> tikzsets_arxiv.tex <==

\tikzset{cube/.pic={
        code={
\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw (0,1)--(0.5,1.5)--(1.5,1.5)--(1,1);
\draw (1.5,1.5)--(1.5,0.5)--(1,0);
\draw[dotted] (0.5,1.5)--(0.5,0.5)--(0,0);
\draw[dotted] (0.5,0.5)--(1.5,0.5);
  }}
}


\tikzset{pics/involcube/.style args={#1}{
        code={
\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw (0,1)--(0.5,1.5)--(1.5,1.5)--(1,1);
\draw (1.5,1.5)--(1.5,0.5)--(1,0);

\draw[fill=#1, fill opacity=0.5] (0,0)--(1,0)--(1.5,0.5)--(1.5,1.5)--(0.5,1.5)--(0,1)--(0,0);
  }}
}

\tikzset{pics/volcube/.style args={#1}{
        code={
\path (0,0) pic {cube};
\path (0.375,0.375) pic[scale=0.5] {involcube=#1};
  }}
}

\tikzset{pics/svolareacube/.style args={#1/#2/#3}{
        code={
\path (0,0) pic[scale=#3] {cube};
\path (0.125*#3,0.375*#3) pic[scale=0.5*#3] {xface=#2};
\path (0.75*#3,0.75*#3) pic[scale=0.5*#3] {yface=#2};
\path (0.375*#3,0.125*#3) pic[scale=0.5*#3] {zface=#2};
\path (0.375*#3,0.375*#3) pic[scale=0.5*#3] {involcube=#1};
  }}
}



\tikzset{dcubeFront/.pic={code={
\draw (0,0)--(1.5,0)--(1.5,1.5)--(0,1.5)--(0,0);
\draw (0,0.75)--(1.5,0.75);
\draw (0.75,0)--(0.75,1.5);
\draw (1.5,0)--(1.875,0.375)--(1.875,1.875)--(0.375,1.875)--(0,1.5);
\draw (0.75,1.5)--(1.125,1.875);
\draw (1.5,1.5)--(1.875,1.875);
\draw (1.5,0.75)--(1.875,1.125);
}}}

\tikzset{dcubeBack/.pic={code={
\draw[dotted] (0,0)--(0.375,0.375)--(1.875,0.375);
\draw[dotted] (0,0.75)--(0.375,1.125)--(1.875,1.125);
\draw[dotted] (0.75,0)--(1.125,0.375);
\draw[dotted] (0.75,0.75)--(1.125,1.125);
\draw[dotted] (0.375,0.375)--(0.375,1.875);
\draw[dotted] (1.125,0.375)--(1.125,1.875);
}}}


\tikzset{dcube/.pic={code={

\path (0,0) pic[scale=\gscdc] {dcubeBack};
\path (0,0) pic[scale=\gscdc] {dcubeFront};

}}}

\tikzset{pics/pdcube/.style args={#1}{
        code={

\def\offs{0.05}
\draw[#1,fill=#1!50,scale=\gscdc] (0.375+0.1875+\offs,0.75+0.1875-\offs) circle (0.05);
\path[scale=\gscdc] (0.,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};
\draw[#1,fill=#1!50,scale=\gscdc] (0.375+0.1875+\offs,0.75+0.1875+\offs) circle (0.05);


\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.375+0.1875,0.75+0.1875-\offs) circle (0.05);
\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};
\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.375+0.1875,0.75+0.1875+\offs) circle (0.05);

\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.1875-\offs,0.375+0.1875) circle (0.05);
\path[scale=\gscdc] (0.75,0.) pic[scale=0.75*\gscdc] {xface=gray!50};
\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.1875+\offs,0.375+0.1875) circle (0.05);

\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.1875-\offs,0.75+0.375+0.1875) circle (0.05);
\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {xface=gray!50};
\draw[#1,fill=#1!50,scale=\gscdc] (0.75+0.1875+\offs,0.75+0.375+0.1875) circle (0.05);
%\fi

\path (0,0) pic[scale=\gscdc] {dcubeBack};



\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}

\tikzset{pics/Ardcube/.style args={#1}{
        code={
\path (0,0) pic[scale=\gscdc] {dcubeBack};
\def\offs{0.05}

\path[scale=\gscdc] (0.,0.75+\offs) pic[scale=0.75*\gscdc] {zface=#1};
\path[scale=\gscdc] (0.,0.75-\offs) pic[scale=0.75*\gscdc] {zface=#1};

\path[scale=\gscdc] (0.75,0.75+\offs) pic[scale=0.75*\gscdc] {zface=#1};
\path[scale=\gscdc] (0.75,0.75-\offs) pic[scale=0.75*\gscdc] {zface=#1};

\path[scale=\gscdc] (0.75+\offs,0.) pic[scale=0.75*\gscdc] {xface=#1};
\path[scale=\gscdc] (0.75-\offs,0.) pic[scale=0.75*\gscdc] {xface=#1};

\path[scale=\gscdc] (0.75+\offs,0.75) pic[scale=0.75*\gscdc] {xface=#1};
\path[scale=\gscdc] (0.75-\offs,0.75) pic[scale=0.75*\gscdc] {xface=#1};
\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}

\tikzset{pics/Adcube/.style args={#1}{
        code={
\path (0,0) pic[scale=\gscdc] {dcubeBack};
\def\offs{0.05}

\path[scale=\gscdc] (0.,0.75) pic[scale=0.75*\gscdc] {zface=#1};

\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {zface=#1};

\path[scale=\gscdc] (0.75,0.) pic[scale=0.75*\gscdc] {xface=#1};

\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {xface=#1};
\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}

\tikzset{pics/lldcube/.style args={#1}{
        code={
\path (0,0) pic[scale=\gscdc] {dcubeBack};
\def\multx{2.3}
\def\multy{1.7}
\def\opc{0.8}
\def\offs{0.05}

\draw[#1,opacity=\opc,scale=\gscdc] (0.75-\offs,0.75-\offs*\multy)--(0.375+0.75-\offs,0.375+0.75-\offs*\multy);
\draw[#1,opacity=\opc,scale=\gscdc] (0.75-\offs*\multx,0.75-\offs)--(0.375+0.75-\offs*\multx,0.375+0.75-\offs);
\path[scale=\gscdc] (0.75,0.) pic[scale=0.75*\gscdc] {xface=gray!50};


\draw[#1,opacity=\opc,scale=\gscdc] (0.75+\offs,0.75-\offs*\multy)--(0.375+0.75+\offs,0.375+0.75-\offs*\multy);
\draw[#1,opacity=\opc,scale=\gscdc] (0.75+\offs*\multx,0.75-\offs)--(0.375+0.75+\offs*\multx,0.375+0.75-\offs);

\path[scale=\gscdc] (0.,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};

\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};




\draw[#1,opacity=\opc,scale=\gscdc] (0.75-\offs,0.75+\offs*\multy)--(0.375+0.75-\offs,0.375+0.75+\offs*\multy);
\draw[#1,opacity=\opc,scale=\gscdc] (0.75-\offs*\multx,0.75+\offs)--(0.375+0.75-\offs*\multx,0.375+0.75+\offs);

\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {xface=gray!50};


\draw[#1,opacity=\opc,scale=\gscdc] (0.75+\offs,0.75+\offs*\multy)--(0.375+0.75+\offs,0.375+0.75+\offs*\multy);
\draw[#1,opacity=\opc,scale=\gscdc] (0.75+\offs*\multx,0.75+\offs)--(0.375+0.75+\offs*\multx,0.375+0.75+\offs);
\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}
\tikzset{pics/bldcube/.style args={#1}{
        code={
\path (0,0) pic[scale=\gscdc] {dcubeBack};
\def\opc{0.8}
\def\offsx{0.09}
\def\offsy{0.06}
\path[scale=\gscdc] (0.,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};

\path[scale=\gscdc] (0.75,0.) pic[scale=0.75*\gscdc] {xface=gray!50};
\draw[#1,opacity=\opc,scale=\gscdc] (0.75,0.75-\offsy)--(0.375+0.75,0.375+0.75-\offsy);




\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {zface=gray!50};




\draw[#1,opacity=\opc,scale=\gscdc] (0.75-\offsx,0.75)--(0.375+0.75-\offsx,0.375+0.75);

\path[scale=\gscdc] (0.75,0.75) pic[scale=0.75*\gscdc] {xface=gray!50};

\draw[#1,opacity=\opc,scale=\gscdc] (0.75+\offsx,0.75)--(0.375+0.75+\offsx,0.375+0.75);

\draw[#1,opacity=\opc,scale=\gscdc] (0.75,0.75+\offsy)--(0.375+0.75,0.375+0.75+\offsy);
\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}
\tikzset{pics/Edcube/.style args={#1}{
        code={
\path (0,0) pic[scale=\gscdc] {dcubeBack};


\draw[#1,thick,scale=\gscdc] (0.75,0.75)--(0.375+0.75,0.375+0.75);
\path (0,0) pic[scale=\gscdc] {dcubeFront};
  }}
}


\tikzset{pics/pvalvol/.style args={#1}{
        code={
\path (0,0) pic {cube};
\draw[#1,fill=#1!50] (0.75,0.75) circle (0.1);
  }}
}

\tikzset{pics/xface/.style args={#1}{
        code={
\draw[fill=#1, fill opacity=0.5] (0,0)--(0.5,0.5)--(0.5,1.5)--(0.,1.)--(0,0);
  }}
}


\tikzset{pics/yface/.style args={#1}{
        code={
\draw[fill=#1, fill opacity=0.5] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
  }}
}

\tikzset{pics/zface/.style args={#1}{
        code={
\draw[fill=#1, fill opacity=0.5] (0,0)--(0.5,0.5)--(1.5,0.5)--(1.,0.)--(0,0);
  }}
}

\tikzset{pics/xfaceD/.style args={#1}{
        code={
\draw[#1] (0,0)--(0.5,0.5)--(0.5,1.5)--(0.,1.)--(0,0);
  }}
}
\tikzset{pics/yfaceD/.style args={#1}{
        code={
\draw[#1] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
  }}
}
\tikzset{pics/zfaceD/.style args={#1}{
        code={
\draw[#1] (0,0)--(0.5,0.5)--(1.5,0.5)--(1.,0.)--(0,0);
  }}
}

\tikzset{Faxes/.pic={
        code={
        
        
\draw[dotted] (0.5,1.5)--(0.5,0.5)--(0,0);
\draw[dotted] (0.5,0.5)--(1.5,0.5);

\draw[->] (0.5,0.5)--(1.5,0.5);
\draw[->] (0.5,0.5)--(0.5,1.5);
\draw[->] (0.5,0.5)--(0.,0.);
\node at (1.4,0.1) {$k_x$};
\node at (0.1,1.4) {$k_y$};
\node at (0.1,0.45) {$k_z$};
  }}
}

\tikzset{pics/Fdot/.style args={#1}{
        code={
\draw (-0.2,0.2-0.2) sin (-0.1,0.3-0.2) cos (0.,0.2-0.2) sin (0.1,0.1-0.2) cos (0.2,0.2-0.2);
\draw (0.,0.) circle (0.3);
\draw[#1,fill=#1!50] (0.,0.) circle (0.04);
  }}
}

\tikzset{pics/FdotOLD/.style args={#1}{
        code={
\path (0,0) pic {Faxes};
\draw[#1,fill=#1!50] (0.625,0.625) circle (0.04);
  }}
}

\tikzset{pics/timeDot/.style args={#1}{
        code={
\draw[#1,fill=#1!50] (0,0) circle (0.04);
  }}
}

\tikzset{axes/.pic={
        code={
\draw[->] (0,0)--(1,0);
\draw[->] (0,0)--(0,1);
\draw[->] (0,0)--(-0.5,-0.5);
\node at (0.9,-0.4) {$x$};
\node at (-0.4,0.9) {$y$};
\node at (-0.5,-0.05) {$z$};
  }}
}

\tikzset{pics/areacube/.style args={#1}{
        code={
\path (0.125,0.375) pic[scale=0.5] {xface=#1};
\path (0.75,0.75) pic[scale=0.5] {yface=#1};
\path (0.375,0.125) pic[scale=0.5] {zface=#1};
\path (0,0) pic {cube};
  }}
}

\tikzset{pics/reco/.style args={#1}{
        code={
\path (0.125,0.125) pic[scale=0.25] {yface=#1};
\path (0,0) pic[scale=0.25] {yface=#1};

\path (0.5,0) pic[scale=0.25] {xface=#1};
\path (0.75,0) pic[scale=0.25] {xface=#1};

\path (0.25,0.5) pic[scale=0.25] {zface=#1};
\path (0.25,0.75) pic[scale=0.25] {zface=#1};

\draw (0.4375,0.4) circle (0.6);
 
 }}
}

\tikzset{pics/hflux/.style args={#1/#2}{
        code={
\path (0,0) pic[scale=0.25] {yface=#1};
\path (0.125,0.125) pic[scale=0.25] {yface=#1};

%\draw[->] (-0.06125,-0.06125) -- (0.125,0.125);
%\draw[->] (0.25,0.25) -- (0.43625,0.43625);

\draw[->,#2,thick] (0.06125,0.06125) -- (0.18625,0.18625);
\draw[->,#2,thick] (0.18625,0.18625) -- (0.31125,0.31125);

\path (0.5,0) pic[scale=0.25] {xface=#1};
\path (0.75,0) pic[scale=0.25] {xface=#1};

\draw[->,#2,thick] (0.5-0.06125,0.1875) -- (0.5+0.18625,0.1875);
\draw[->,#2,thick] (0.75-0.06125,0.1875) -- (0.75+0.18625,0.1875);

\path (0.25,0.5) pic[scale=0.25] {zface=#1};
\path (0.25,0.75) pic[scale=0.25] {zface=#1};
\draw[->,#2,thick] (0.25+0.1875,0.5-0.06125) -- (0.25+0.1875,0.5+0.18625);
\draw[->,#2,thick] (0.25+0.1875,0.75-0.06125) -- (0.25+0.1875,0.75+0.18625);


\draw (0.4375,0.4) circle (0.6);
 
 }}
}

\tikzset{pics/bflux/.style args={#1/#2}{
        code={
\path (0,0) pic[scale=0.25] {yface=#1};
\path (0.125,0.125) pic[scale=0.25] {yface=#1};


\draw[->,#2,thick] (0.25,0.) -- (0.125,0); \draw[#2,thick] (0.25,0.) -- (0.,0);
\draw[->,#2,thick] (0.25,0.25) -- (0.25,0.125); \draw[#2,thick] (0.25,0.25) -- (0.25,0);
\draw[->,#2,thick] (0.,0.25) -- (0.125,0.25); \draw[#2,thick] (0.,0.25) -- (0.25,0.25);
\draw[->,#2,thick] (0.,0.) -- (0.,0.125); \draw[#2,thick] (0.,0.) -- (0.,0.25);

\draw[#2,thick] (0.25+0.125,0.+0.125) -- (0.+0.125,0+0.125);
\draw[->,#2,thick] (0.25+0.125,0.25+0.125) -- (0.25+0.125,0.125+0.125); \draw[#2,thick] (0.25+0.125,0.25+0.125) -- (0.25+0.125,0+0.125);
\draw[->,#2,thick] (0.+0.125,0.25+0.125) -- (0.125+0.125,0.25+0.125); \draw[#2,thick] (0.+0.125,0.25+0.125) -- (0.25+0.125,0.25+0.125);
 \draw[#2,thick] (0.+0.125,0.+0.125) -- (0.+0.125,0.25+0.125);

\path (0.5,0) pic[scale=0.25] {xface=#1};
\path (0.75,0) pic[scale=0.25] {xface=#1};

\draw[->,#2,thick] (0.5+0.,0.) -- (0.5+0.06125,0.06125); \draw[#2,thick] (0.5+0.,0.) -- (0.5+0.125,0.125);
\draw[->,#2,thick] (0.5+0.125,0.125) -- (0.5+0.125,0.25); \draw[#2,thick] (0.5+0.125,0.125) -- (0.5+0.125,0.375);
\draw[->,#2,thick] (0.5+0.125,0.375) -- (0.5+0.06125,0.375-0.06125); \draw[#2,thick] (0.5+0.125,0.375) -- (0.5+0.,0.25);
\draw[->,#2,thick] (0.5+0.,0.25) -- (0.5+0.,0.125); \draw[#2,thick] (0.5+0.,0.) -- (0.5+0.,0.25);

\draw[->,#2,thick] (0.75+0.,0.) -- (0.75+0.06125,0.06125); \draw[#2,thick] (0.75+0.,0.) -- (0.75+0.125,0.125);
\draw[->,#2,thick] (0.75+0.125,0.125) -- (0.75+0.125,0.25); \draw[#2,thick] (0.75+0.125,0.125) -- (0.75+0.125,0.375);
\draw[->,#2,thick] (0.75+0.125,0.375) -- (0.75+0.06125,0.375-0.06125); \draw[#2,thick] (0.75+0.125,0.375) -- (0.75+0.,0.25);
\draw[->,#2,thick] (0.75+0.,0.25) -- (0.75+0.,0.125); \draw[#2,thick] (0.75+0.,0.) -- (0.75+0.,0.25);

\path (0.25,0.5) pic[scale=0.25] {zface=#1};
\path (0.25,0.75) pic[scale=0.25] {zface=#1};

\draw[->,#2,thick] (0.25+0.,0.5+0.) -- (0.25+0.125,0.5+0.); \draw[#2,thick] (0.25+0.,0.5+0.) -- (0.25+0.25,0.5+0.);
\draw[->,#2,thick] (0.25+0.25,0.5+0.) -- (0.25+0.25+0.06125,0.5+0.06125); \draw[#2,thick] (0.25+0.25,0.5+0.) -- (0.25+0.375,0.5+0.125);
\draw[->,#2,thick] (0.25+0.375,0.5+0.125) -- (0.25+0.25,0.5+0.125); \draw[#2,thick] (0.25+0.375,0.5+0.125) -- (0.25+0.125,0.5+0.125);
\draw[->,#2,thick] (0.25+0.125,0.5+0.125) -- (0.25+0.06125,0.5+0.06125); \draw[#2,thick] (0.25+0.125,0.5+0.125) -- (0.25+0.,0.5+0.);

\draw[->,#2,thick] (0.25+0.,0.75+0.) -- (0.25+0.125,0.75+0.); \draw[#2,thick] (0.25+0.,0.75+0.) -- (0.25+0.25,0.75+0.);
\draw[->,#2,thick] (0.25+0.25,0.75+0.) -- (0.25+0.25+0.06125,0.75+0.06125); \draw[#2,thick] (0.25+0.25,0.75+0.) -- (0.25+0.375,0.75+0.125);
\draw[->,#2,thick] (0.25+0.375,0.75+0.125) -- (0.25+0.25,0.75+0.125); \draw[#2,thick] (0.25+0.375,0.75+0.125) -- (0.25+0.125,0.75+0.125);
\draw[->,#2,thick] (0.25+0.125,0.75+0.125) -- (0.25+0.06125,0.75+0.06125); \draw[#2,thick] (0.25+0.125,0.75+0.125) -- (0.25+0.,0.75+0.);

\draw (0.4375,0.4) circle (0.6);
 
 }}
}

\tikzset{pics/pval/.style args={#1/#2}{
        code={
\draw[#2,fill=#2!50] (0.25,0.25) circle (0.04);
\path (0.125,0.125) pic[scale=0.25] {yfaceD=#1};

\draw[#2,fill=#2!50] (0.125,0.125) circle (0.04);
\path (0,0) pic[scale=0.25] {yfaceD=#1};


\path (0.5,0) pic[scale=0.25] {xfaceD=#1};
\path (0.75,0) pic[scale=0.25] {xfaceD=#1};

\draw[#2,fill=#2!50] (0.5+0.0625,0.125+0.0625) circle (0.04);
\draw[#2,fill=#2!50] (0.75+0.0625,0.125+0.0625) circle (0.04);

\path (0.25,0.5) pic[scale=0.25] {zfaceD=#1};
\path (0.25,0.75) pic[scale=0.25] {zfaceD=#1};
\draw[#2,fill=#2!50] (0.25+0.1875,0.5+0.0625) circle (0.04);
\draw[#2,fill=#2!50] (0.25+0.1875,0.75+0.0625) circle (0.04);

\draw (0.4375,0.4) circle (0.6);
 
 }}
}

\tikzset{pics/pflux/.style args={#1/#2/#3}{
        code={
\draw[#2,fill=#2!50] (0.25,0.25) circle (0.04);
\path (0.125,0.125) pic[scale=0.25] {yfaceD=#1};

\draw[#2,fill=#2!50] (0.125,0.125) circle (0.04);
\path (0,0) pic[scale=0.25] {yfaceD=#1};


\path (0.5,0) pic[scale=0.25] {xfaceD=#1};
\path (0.75,0) pic[scale=0.25] {xfaceD=#1};

\draw[#2,fill=#2!50] (0.5+0.0625,0.125+0.0625) circle (0.04);
\draw[#2,fill=#2!50] (0.75+0.0625,0.125+0.0625) circle (0.04);

\path (0.25,0.5) pic[scale=0.25] {zfaceD=#1};
\path (0.25,0.75) pic[scale=0.25] {zfaceD=#1};
\draw[#2,fill=#2!50] (0.25+0.1875,0.5+0.0625) circle (0.04);
\draw[#2,fill=#2!50] (0.25+0.1875,0.75+0.0625) circle (0.04);

\draw[->,#3] (0.06125,0.06125) -- (0.18625,0.18625);
\draw[->,#3] (0.18625,0.18625) -- (0.31125,0.31125);
\draw[->,#3] (0.5-0.06125,0.1875) -- (0.5+0.18625,0.1875);
\draw[->,#3] (0.75-0.06125,0.1875) -- (0.75+0.18625,0.1875);
\draw[->,#3] (0.25+0.1875,0.5-0.06125) -- (0.25+0.1875,0.5+0.18625);
\draw[->,#3] (0.25+0.1875,0.75-0.06125) -- (0.25+0.1875,0.75+0.18625);

\draw (0.4375,0.4) circle (0.6);
 
 }}
}

\def\lreco{0.5}
\def\wreco{1.3}
\def\baseFCT{5.2}
\def\wFCT{1.3}
\def\baseDUDT{\baseFCT+3.2}
\def\wDUDT{1.3}
\def\bblock{0.5}
\def\tblock{3.}

\def\bblockSe{3.5}
\def\tblockSe{5.375}
\def\mblockSe{4.}


\def\bblockFor{-1.875}
\def\tblockFor{0.}
	
\def\harrSe{2.25}
\def\harrbSe{1}


\def\yarrLLO{-1.025}
\def\yarrLO{0.875}
\def\yarrHI{2.625}
\def\yarrVHI{3.875}
\def\yarrVVHI{6.875}

\def\yarrROffs{0.4375}
\def\yarrcROffs{0.75}

\def\resXoffs{0.4}
\def\rescXoffs{0.2}
\def\resarrXoffs{0.25}
\def\resarrcXoffs{0.2}

\def\volnodeX{0.75}
\def\volnodeY{1.4}

\def\aXnodeX{0.375}
\def\aXnodeY{0.85}

\def\aYnodeX{0.775}
\def\aYnodeY{0.4}

\def\aZnodeX{1.}
\def\aZnodeY{1.1}

\def\underCircleX{0.4375}
\def\underCircleY{0.1}
\def\underCircleYlin{0.15}
\def\underCircleYp{0.15}
\def\underCubeY{-0.1}

\newcommand{\volH}{\vol{\rho},\!\vol{\rho \Fvel},\!\vol{\edens}}
\newcommand{\areaTbx}{\areaT{\FmagL_x}{x}{}{}}
\newcommand{\areaTby}{\areaT{\FmagL_y}{y}{}{}}
\newcommand{\areaTbz}{\areaT{\FmagL_z}{z}{}{}}

\newcommand{\areaTH}{\areaT{\rho}{m}{}{}\!,\areaT{\rho\FvelL_n}{m}{}{},\areaT{\edens}{m}{}{}}
\newcommand{\areaTB}{\areaT{\FmagL_n}{m}{}{}}

\newcommand{\areaTFH}{\areaT{F}{m}{\rho}{},\areaT{F}{m}{\rho v_n}{},\areaT{F}{m}{\edens}{}}

\newcommand{\lineTEm}{\EfLA{m}{m}{}}

\newcommand{\areaTJ}{\areaT{\FmagJL_n}{m}{}{}}
\newcommand{\areaTDV}{\areaT{\pal\FvelL_n}{m}{}{}}

\tikzset{pics/cubefrontunder/.style args={#1}{
        code={
\draw (0,0)--(1*#1,0)--(1*#1,1*#1)--(0,1*#1)--(0,0);
  }}
}

\tikzset{pics/cubefrontunderright/.style args={#1}{
        code={
\draw (0,0)--(1*#1,0)--(1*#1,1*#1)--(0,1*#1)--(0,0);
\draw (1.5*#1,1.5*#1)--(1*#1,1*#1);
\draw (1.5*#1,1.5*#1)--(1.5*#1,0.5*#1)--(1*#1,0);
  }}
}

\tikzset{pics/cubefronttop/.style args={#1}{
        code={
\draw (0,0)--(1*#1,0)--(1*#1,1*#1)--(0,1*#1)--(0,0);
\draw (0,1*#1)--(0.5*#1,1.5*#1)--(1.5*#1,1.5*#1)--(1*#1,1*#1);
  }}
}

\tikzset{pics/cubefronttopright/.style args={#1}{
        code={
\draw (0,0)--(1*#1,0)--(1*#1,1*#1)--(0,1*#1)--(0,0);
\draw (0,1*#1)--(0.5*#1,1.5*#1)--(1.5*#1,1.5*#1)--(1*#1,1*#1);
\draw (1.5*#1,1.5*#1)--(1.5*#1,0.5*#1)--(1*#1,0);
  }}
}

\tikzset{pics/cubetop/.style args={#1}{
        code={
\draw (1.5*#1,1.5*#1)--(0.5*#1,1.5*#1)--(0.,1.*#1)--(1.*#1,1.*#1)--(1.5*#1,1.5*#1);
  }}
}
\tikzset{pics/cubetopright/.style args={#1}{
        code={
\draw (1.5*#1,1.5*#1)--(0.5*#1,1.5*#1)--(0.,1.*#1)--(1.*#1,1.*#1)--(1.5*#1,1.5*#1);
\draw (1.5*#1,1.5*#1)--(1.5*#1,0.5*#1)--(1.*#1,0.)--(1.*#1,1.*#1)--(1.5*#1,1.5*#1);
  }}
}
\tikzset{pics/cubeunderright/.style args={#1}{
        code={
\draw (1.5*#1,1.5*#1)--(1.5*#1,0.5*#1)--(1.*#1,0.)--(1.*#1,1.*#1)--(1.5*#1,1.5*#1);
  }}
}

\tikzset{cubebehind/.pic={
        code={
\draw[dotted] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[dotted] (0,1)--(0.5,1.5)--(1.5,1.5)--(1,1);
\draw[dotted] (1.5,1.5)--(1.5,0.5)--(1,0);
\draw[dotted] (0.5,1.5)--(0.5,0.5)--(0,0);
\draw[dotted] (0.5,0.5)--(1.5,0.5);
  }}
}


\tikzset{pics/cubetest/.style args={#1x#2x#3/#4}{
code={

\foreach \m in {1,...,#1}{
\foreach \n in {1,...,#2}{
\foreach \p in {1,...,#3}{
\ifthenelse{\equal{\m}{#1}}{
	\ifthenelse{\equal{\n}{#2}}{
		\ifthenelse{\equal{\p}{1}}{
			\path(\m*#4-#4,\n*#4-#4) pic {cubefronttopright=#4};
		}{
			\path(\m*#4-#4+\p*0.5*#4-0.5*#4,\n*#4-1*#4+\p*0.5*#4-0.5*#4) pic {cubetopright=#4};
		}
	}{
		\ifthenelse{\equal{\p}{1}}{
			\path(\m*#4-1*#4,\n*#4-1*#4) pic {cubefrontunderright=#4};
		}{
			\path(\m*#4-1*#4+\p*0.5*#4-0.5*#4,\n*#4-1*#4+\p*0.5*#4-0.5*#4) pic {cubeunderright=#4};
		}
	}
}{
	\ifthenelse{\equal{\n}{#2}}{
		\ifthenelse{\equal{\p}{1}}{
			\path(\m*#4-1*#4,\n*#4-1*#4) pic {cubefronttop=#4};
		}{
			\path(\m*#4-1*#4+\p*#4*0.5-0.5*#4,\n*#4-1*#4+\p*#4*0.5-0.5*#4) pic {cubetop=#4};
		}
	}{
		\ifthenelse{\equal{\p}{1}}{
			\path(\m*#4-1*#4,\n*#4-1*#4) pic {cubefrontunder=#4};
		}{}
	}

}

}}}

}
}}

\tikzset{pics/xlineplane/.style args={#1/#2/#3x#4x#5/#6}{
code={

\draw[#1,ultra thick] (#2*#6,0)--(#2*#6,#4*#6)--(#2*#6+#5*0.5*#6,#4*#6+#5*0.5*#6);

}}}

\tikzset{pics/ylineplane/.style args={#1/#2/#3x#4x#5/#6}{
code={

\draw[#1,ultra thick] (0,#2*#6)--(#3*#6,#2*#6)--(#3*#6+#5*0.5*#6,#2*#6+#5*0.5*#6);

}}}

\tikzset{pics/zlineplane/.style args={#1/#2/#3x#4x#5/#6}{
code={

\draw[#1,ultra thick] (#2*#6*0.5,#4*#6+#2*0.5*#6)--(#2*0.5*#6+#3*#6,#4*#6+#2*0.5*#6)--(#2*0.5*#6+#3*#6,#2*0.5*#6);

}}}

\newcounter{int}
\tikzset{pics/xyzlineplanegrid/.style args={#1/#2/#3g#4g#5/#6x#7x#8/#9}{
code={


\setcounter{int}{#3}
\loop
\path (0,0) pic {{#1}=#2/\value{int}/#6x#7x#8/#9};
\addtocounter{int}{#4}
\ifnum \value{int}>#5
\else
\repeat

}}}

\tikzset{pics/circlechar/.style args={#1/#2}{
code={
\draw[blue,thick,fill=white] (0,0) circle (#2);
\node at (0,0) {#1};
}}}

\def\basiceval#1{\the\numexpr#1\relax}

\tikzset{pics/procrep/.style args={#1g#2g#3/#4x#5x#6/#7}{
code={

\setcounter{int}{0}

\foreach \n in {1,...,#2}{
\foreach \m in {1,...,#1}{

\path (\m*#4/#1*#7-0.5*#4/#1*#7,\n*#5/#2*#7-0.5*#5/#2*#7) pic {circlechar=\theint/0.3};
\addtocounter{int}{1}
}
\addtocounter{int}{\basiceval{#1*#3-#1}}
}



\setcounter{int}{\basiceval{#1*#3*#2-#1*#3}}
\foreach \p in {1,...,#3}{
\foreach \m in {1,...,#1}{

\path (\m*#4/#1*#7-0.5*#4/#1*#7+\p*#6/#3*#7*0.5-0.25*#6/#3*#7,#5*#7+\p*#6/#3*#7*0.5-0.25*#6/#3*#7) pic {circlechar=\theint/0.3};
\addtocounter{int}{1}
}
}

\setcounter{int}{\basiceval{#1-1}}
\foreach \n in {1,...,#2}{
\foreach \p in {1,...,#3}{

\path (#4*#7+\p*#6/#3*#7*0.5-0.25*#6/#3*#7,\n*#5/#2*#7-0.5*#5/#2*#7+\p*#6/#3*#7*0.5-0.25*#6/#3*#7) pic {circlechar=\theint/0.3};
\addtocounter{int}{#1}
}
}

}}}

